Framed Polytopes and Higher Categories

In the early 1990s, Kapranov and Voevodsky proposed a geometric method for constructing higher-categorical pasting diagrams from generically framed convex polytopes. This work revisits their construction and identifies a convex-geometric condition that is both necessary and sufficient for the procedure to yield a well-defined pasting diagram. Our criterion, the absence of cellular loops, relates their construction to the theory of cellular strings, an active area of convex geometry originating in the Baues problem. This paper introduces higher-dimensional cellular strings and uses them to disprove the Kapranov-Voevodsky conjecture in the following strong sense. Not only do we exhibit framed polytopes admitting cellular loops, but we also construct examples for which every admissible frame produces one. As observed by these authors, Street's orientals arise from canonically framed cyclic simplices. We establish that this family is exceptional as any random $n$-simplex, canonically framed, almost surely exhibits cellular loops in the large $n$-limit.

==> fig/cross_poly.tex <==
\begin{tikzpicture}
	[tdplot_main_coords,
	cube/.style = {very thick,black},
	grid/.style = {very thin,gray},
	axis/.style = {->}]

	%draw and label vertices
	\node (a) at (-1,0,0) {$\bullet$};
	\node at (-1.5,0,0) {$a$};

	\node (b) at (0,0,1) {$\bullet$};
	\node at (0,0,1.5) {$b$};

	\node (c) at (0,-1,0) {$\bullet$};
	\node at (0,-1.5,0) {$c$};

	\node (d) at (1,0,0) {$\bullet$};
	\node at (1.5,0,0) {$d$};

	\node (e) at (0,0,-1) {$\bullet$};
	\node at (0,0,-1.5) {$e$};

	\node (f) at (0,1,0) {$\bullet$};
	\node at (0,1.5,0) {$f$};

	%draw the axes
	\draw[axis] (5,0,0) -- (5.65,0,0) node[anchor = east]{$v_1$};
	\draw[axis] (5,0,0) -- (5.25,0.5,0) node[anchor = west]{$v_2$};
	\draw[axis] (5,0,0) -- (5,0,0.5) node[anchor = east]{$v_3$};

	%draw the edges

	\draw[-,thick] (1,0,0)--(0,1,0);
	\draw[-,thick] (1,0,0)--(0,-1,0);
	\draw[-,thick] (1,0,0)--(0,0,1);
	\draw[-,thick] (1,0,0)--(0,0,-1);
	\draw[-,thick] (-1,0,0)--(0,1,0);
	\draw[-,thick] (-1,0,0)--(0,-1,0);
	\draw[-,thick] (-1,0,0)--(0,0,1);
	\draw[-,thick] (-1,0,0)--(0,0,-1);
	\draw[-,thick] (0,1,0)--(0,0,1);
	\draw[-,thick] (0,-1,0)--(0,0,1);
	\draw[-,thick] (0,1,0)--(0,0,-1);
	\draw[-,thick] (0,-1,0)--(0,0,-1);

	%\draw[-,dashed] (2.6,-0.5,-0.5) -- (2.6,4.2,-0.5);
	%\draw[-,dashed] (2.6,-0.5,-0.5) -- (2.6,-0.5,6.2);
	%\draw[-,dashed] (2.6,4.2,-0.5) -- (2.6,4.2,6.2);
	%\draw[-,dashed] (2.6,-0.5,6.2) -- (2.6,4.2,6.2);

\end{tikzpicture}
\quad \quad
\tdplotsetmaincoords{0}{0}
\begin{tikzpicture}
	[tdplot_main_coords,
	cube/.style = {very thick,black},
	grid/.style = {very thin,gray},
	axis/.style = {->}]

	%draw and label vertices
	\node (a) at (-1,0,0) {$\bullet$};
	\node at (-1.5,0,0) {$a$};

	\node (b) at (0,0,1) {$\bullet$};
	\node at (-0.3,0.3,1.5) {$b$};

	\node (c) at (0,-1,0) {$\bullet$};
	\node at (0,-1.5,0) {$c$};

	\node (d) at (1,0,0) {$\bullet$};
	\node at (1.5,0,0) {$d$};

	\node (e) at (0,0,-1) {$\bullet$};
	\node at (0.3,-0.3,-1.5) {$e$};

	\node (f) at (0,1,0) {$\bullet$};
	\node at (0,1.5,0) {$f$};

	%draw the axes
	\draw[axis] (2,0,0) -- (2.5,0,0) node[anchor = west]{$v_1$};
	\draw[axis] (2,0,0) -- (2.25,0.5,0) node[anchor = west]{$v_2$};

	%draw the edges
	\draw[-,thick] (1,0,0)--(0,1,0);
	\draw[-,thick] (1,0,0)--(0,-1,0);
	\draw[-,thick] (1,0,0)--(0,0,1);
	\draw[-,thick] (1,0,0)--(0,0,-1);
	\draw[-,thick] (-1,0,0)--(0,1,0);
	\draw[-,thick] (-1,0,0)--(0,-1,0);
	\draw[-,thick] (-1,0,0)--(0,0,1);
	\draw[-,thick] (-1,0,0)--(0,0,-1);
	\draw[-,thick] (0,1,0)--(0,0,1);
	\draw[-,thick] (0,-1,0)--(0,0,1);
	\draw[-,thick] (0,1,0)--(0,0,-1);
	\draw[-,thick] (0,-1,0)--(0,0,-1);
\end{tikzpicture}

==> fig/cyclic-polytopes.tex <==
\begin{tikzpicture}
	\draw[->] (0, 0) -- (2.2, 0) node[anchor = west]{$x_1$};
	\draw[->] (0, 0) -- (0, 2.2) node[anchor = west]{$x_2$};
	\node (a) at (0, 0) {$\bullet$};
	\node (b) at (1, 0) {$\bullet$};
	\node (d) at (1, 1) {$\bullet$};
	\node (c) at (2, 1) {$\bullet$};
	\node at (0.3, -0.7) {\tiny $\delta$};
	\node at (1, -0.7) {\tiny $1$};
	\node at (1.7, -0.7) {\tiny $2-\delta$};
	\draw[-,thick] (0,0)--(1,0)--(2,1)--(1,1)--(0,0);
	\draw[-,dashed] (1.7, -0.5) -- (1.7, 2);
	\draw[-,dashed] (0.3, -0.5) -- (0.3, 2);
	\draw[-,dashed] (1, -0.5) -- (1, 2);
\end{tikzpicture}
\quad \quad
\tdplotsetmaincoords{0}{0}
\begin{tikzpicture}
	[tdplot_main_coords,
	cube/.style = {very thick,black},
	grid/.style = {very thin,gray},
	axis/.style = {->}]

	\node (a) at (0,0,0) {$\bullet$};
	\node (b) at (1,0,0) {$\bullet$};
	\node (c) at (1,1,1) {$\bullet$};
	\node (d) at (1,2,4) {$\bullet$};
	\node (bc) at (2,1,1) {$\bullet$};
	\node (bd) at (2,2,4) {$\bullet$};
	\node (cd) at (2,3,5) {$\bullet$};
	\node (bcd) at (3,3,5) {$\bullet$};

	\node at (0.4, -0.7,0) {\tiny $\delta$};
	\node at (1, -0.7,0) {\tiny $1$};
	\node at (2.6, -0.7,0) {\tiny $3-\delta$};

	%draw the axes
	\draw[axis] (0,0,0) -- (4.5,0,0) node[anchor = west]{$x_1$};
	\draw[axis] (0,0,0) -- (0,4.5,0) node[anchor = west]{$x_2$};
	\draw[axis] (0,0,0) -- (0,0,7.5) node[anchor = east]{$x_3$};

	%draw the top and bottom of the cube
	\draw[-,thick] (0,0,0)--(1,0,0);
	\draw[-,thick] (0,0,0)--(1,1,1);
	\draw[-,thick] (0,0,0)--(1,2,4);

	\draw[-,thick] (2,1,1)--(1,0,0);
	\draw[-,thick] (2,1,1)--(1,1,1);

	\draw[-,thick] (2,2,4)--(1,0,0);
	\draw[-,thick] (2,2,4)--(1,2,4);

	\draw[-,thick] (2,3,5)--(1,1,1);
	\draw[-,thick] (2,3,5)--(1,2,4);

	\draw[-,thick] (2,1,1)--(3,3,5);
	\draw[-,thick] (2,3,5)--(3,3,5);
	\draw[-,thick] (2,2,4)--(3,3,5);

	\draw[-,dashed] (2.6,-0.5,-0.5) -- (2.6,4.2,-0.5);
	\draw[-,dashed] (2.6,-0.5,-0.5) -- (2.6,-0.5,6.2);
	\draw[-,dashed] (2.6,4.2,-0.5) -- (2.6,4.2,6.2);
	\draw[-,dashed] (2.6,-0.5,6.2) -- (2.6,4.2,6.2);

	\draw[-,dashed] (0.4,-0.5,-0.5) -- (0.4,4.2,-0.5);
	\draw[-,dashed] (0.4,-0.5,-0.5) -- (0.4,-0.5,6.2);
	\draw[-,dashed] (0.4,4.2,-0.5) -- (0.4,4.2,6.2);
	\draw[-,dashed] (0.4,-0.5,6.2) -- (0.4,4.2,6.2);

	\draw[-,dashed] (1,-0.5,-0.5) -- (1,4.2,-0.5);
	\draw[-,dashed] (1,-0.5,-0.5) -- (1,-0.5,6.2);
	\draw[-,dashed] (1,4.2,-0.5) -- (1,4.2,6.2);
	\draw[-,dashed] (1,-0.5,6.2) -- (1,4.2,6.2);
\end{tikzpicture}

==> fig/cylinder.tex <==
\begin{tikzpicture}
	[scale = 2,
	tdplot_main_coords,
	cube/.style = {very thick,black},
	grid/.style = {very thin,gray},
	axis/.style = {->}]

	%draw and label vertices
	\node (a) at (-1,0,0) {$\bullet$};
	\node at (-1.4,0,0) {$p_1$};

	\node (b) at (0,0,1) {$\bullet$};
	\node at (0,0,1.2) {$p_2$};

	\node (c) at (0,-1,0) {$\bullet$};
	\node at (0,-1.2,0) {$p_3$};

	\node (f) at (0,1,0) {$\bullet$};
	\node at (0,1.2,0) {$p_4$};

	\node (e) at (0,0,-1) {$\bullet$};
	\node at (0,0,-1.2) {$p_5$};

	\node (d) at (1,0,0) {$\bullet$};
	\node at (1.4,0,0) {$p_6$};

	%draw the edges
	\draw[-,dashed] (-1,0,0)--(0,1,0);
	\draw[-,thick] (-1,0,0)--(0,-1,0);
	\draw[-,dashed] (-1,0,0)--(0,0,1);
	\draw[-,thick] (-1,0,0)--(0,0,-1);

	%\draw[-,dashed] (2.6,-0.5,-0.5) -- (2.6,4.2,-0.5);
	%\draw[-,dashed] (2.6,-0.5,-0.5) -- (2.6,-0.5,6.2);
	%\draw[-,dashed] (2.6,4.2,-0.5) -- (2.6,4.2,6.2);
	%\draw[-,dashed] (2.6,-0.5,6.2) -- (2.6,4.2,6.2);

	\fill[red, opacity = 0.15] (-1,0,0) -- (0,0,1) -- (0,1,0) -- (-1,0,0);
	\fill[black!50, opacity = 0.25] (-1,0,0) -- (0,0,-1) -- (0,1,0) -- (-1,0,0);
	\fill[black!50, opacity = 0.25] (-1,0,0) -- (0,0,-1) -- (0,-1,0) -- (-1,0,0);
	\fill[black!50, opacity = 0.25] (-1,0,0) -- (0,0,1) -- (0,-1,0) -- (-1,0,0);
	\fill[black!50, opacity = 0.25] (1,0,0) -- (0,0,1) -- (0,1,0) -- (1,0,0);
	\fill[black!50, opacity = 0.25] (1,0,0) -- (0,0,-1) -- (0,1,0) -- (1,0,0);
	\fill[red, opacity = 0.15] (1,0,0) -- (0,0,-1) -- (0,-1,0) -- (1,0,0);
	\fill[black!50, opacity = 0.25] (1,0,0) -- (0,0,1) -- (0,-1,0) -- (1,0,0);
	%
	\draw[-,thick] (1,0,0)--(0,1,0);
	\draw[-,dashed] (1,0,0)--(0,-1,0);
	\draw[-,thick] (1,0,0)--(0,0,1);
	\draw[-,dashed] (1,0,0)--(0,0,-1);
	\draw[-,thick] (0,1,0)--(0,0,-1);
	\draw[-,dashed] (0,-1,0)--(0,0,-1);
	\draw[-,dashed] (0,1,0)--(0,0,1);
	\draw[-,thick] (0,-1,0)--(0,0,1);
\end{tikzpicture}

==> fig/flattening.tex <==
\begin{tikzpicture}[auto, scale = 1.4, point/.style = {draw, circle, fill = black, inner sep = 1pt}]
	\begin{scope}[shift = {(4,-.5)}]
		% 		\fill[RedViolet!20] (0,0) -- (0.918,0.397) arc(23.36:156.63:1) -- cycle;
		% 		\fill[RoyalBlue!40] (0,0) -- (0.5,0.866) arc(60:120:1) -- cycle;
		\fill[RedViolet!20] (0,0) -- (0.9*0.918,0.9*0.397) arc(23.36:156.63:0.9) -- cycle;
		\fill[RoyalBlue!40] (0,0) -- (0.95*0.5,0.95*0.866) arc(60:120:0.95*1) -- cycle;

		\draw[dashed,RedViolet] (-0.918,0.397) -- (0,0) -- (0.918,0.397);
		\draw[dashed,RoyalBlue] (-0.5,0.866) -- (0,0) -- (0.5,0.866);

		%axes
		\draw[->] (0, 0) -- (1, 0) node[anchor = west]{$v_1$};
		\draw[->] (0, 0) -- (0, 1) node[anchor = west]{$v_2$};
		\draw[->, dashed] (0, 0) -- ( 0.707 , 0.707) node[anchor = west]{$v_2'$};
		%
		% 		\draw[->,dashed] (5, 0) -- (6, 1) node[anchor = west]{$v_1'$};
		% 		\draw[->,dashed] (5, 0) -- (4, 1) node[anchor = west]{$v_2'$};


		% 		\draw[->] (0, 0) -- ( 0.866,0.5) node[anchor = west]{$v_1$};


		% 		\draw[->] (0, 0) -- (0, 1) node[anchor = west]{$v_2$};
	\end{scope}

	%vertices
	\coordinate (a) at (1, 0);
	\coordinate (b) at (0.5, 0.866);
	\coordinate (c) at (-0.5, 0.866);
	\coordinate (d) at (-1, 0);
	\coordinate (e) at (-0.5, -0.866);
	\coordinate (f) at (0.5, -0.866);

	%stretched vertices
	\coordinate (a') at (1, 0.25*0);
	\coordinate (b') at (0.5, 0.25*0.866);
	\coordinate (c') at (-0.5, 0.25*0.866);
	\coordinate (d') at (-1, 0.25*0);
	\coordinate (e') at (-0.5, -0.25*0.866);
	\coordinate (f') at (0.5, -0.25*0.866);

	\draw[thick,RoyalBlue] (a)--(b)--(c)--(d)--(e)--(f)--(a);

	\draw[thick,dashed,RedViolet] (a')--(f')--(e')-- (d')--(c')--(b')--(a') ;

	\foreach \i in {a,b,c,d,e,f}
	{
		\node[point] at (\i) {};
		\node[point] at (\i') {};

	}
\end{tikzpicture}

==> fig/globe.tex <==
\begin{tikzpicture} [scale = .35]
	\draw node at (-4,0){ };
	\draw node at (4,0){ };
	\draw[fill] (-0.4,0) circle [radius = 3pt];

	\draw node at (-0.4,1){$n = 0$} ;
	\draw node at (0,-2.4){} ;
\end{tikzpicture}
\begin{tikzpicture} [scale = .35]
	\draw[fill] (-4,0) circle [radius = 3pt];
	\draw[fill] (4,0) circle [radius = 3pt];

	\draw [->] (-4,0) [shorten > = 0.2cm, shorten < = 0.2cm,->] to (4,0) ;

	\draw node at (0,1){$n = 1$} ;
	\draw node at (-6,-2.4){} ;
\end{tikzpicture}

\begin{tikzpicture} [scale = .35]
	\draw[fill] (-4,0) circle [radius = 3pt];
	\draw[fill] (4,0) circle [radius = 3pt];

	\draw [->] (-4,0) [shorten > = 0.2cm, shorten < = 0.2cm,->, out = 60,in = 120] to (4,0) ;
	\draw [->] (-4,0) [shorten > = 0.2cm, shorten < = 0.2cm,->, out = -60,in = -120] to (4,0) ;

	\draw [->] (0,1.5) [thick] to (0,-1.5) ;

	\draw node at (0,3){$n = 2$} ;
\end{tikzpicture}
\hspace*{25pt}
\begin{tikzpicture} [scale = .35]
	\draw[fill] (-4,0) circle [radius = 3pt];
	\draw[fill] (4,0) circle [radius = 3pt];

	\draw [->] (-4,0) [shorten > = 0.2cm, shorten < = 0.2cm,->, out = 60,in = 120] to (4,0) ;
	\draw [->] (-4,0) [shorten > = 0.2cm, shorten < = 0.2cm,->, out = -60,in = -120] to (4,0) ;

	\draw [->] (-1,2) [thick,shorten > = 0.3cm, shorten < = 0.3cm,->, out = -120,in = 120] to (-1,-2) ;
	\draw [->] (1,2) [thick,shorten > = 0.3cm, shorten < = 0.3cm,->, out = -60,in = 60] to (1,-2) ;

	\draw [->] (-1,0) [very thick] to (1,0) ;

	\draw node at (0,3){$n = 3$} ;
\end{tikzpicture}

==> fig/globular_figure.tex <==

\begin{tabular}{ccccc}
 \begin{tikzpicture}%
	[x = {(-0.587802cm, -0.404450cm)},
	y = {(0.809005cm, -0.293947cm)},
	z = {(0.000078cm, 0.866034cm)},
	scale = 1.000000,
	back/.style = {thin, color = black!60},
	edge/.style = {color = black, thick},
	sourceedge/.style = {color = red, ultra thick},
	targetedge/.style = {color = blue, ultra thick},
	facet/.style = {fill = blue!95!black,fill opacity = 0.800000},
	targetfacet/.style = {fill = blue!80,fill opacity = 0.800000},
	sourcefacet/.style = {fill = red!80,fill opacity = 0.800000},
	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.0
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.246900000000000, -0.484500000000000, -0.839200000000000]
%% angle = 133.700000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%

%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (-0.58824, -1.42857, -0.83333) {};
%%
%%
\fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
\fill[sourcefacet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
 \fill[sourcefacet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};


\draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

% %% Drawing the facets
% %%
\fill[sourcefacet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
\fill[targetfacet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
 \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[targetedge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
\draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
%%
%%
% %% Drawing the vertices in the front
% %%
% \node[vertex] at (-0.58824, 1.42857, -0.83333) {};
% \node[vertex] at (0.58824, 1.42857, 0.83333) {};
\node[targetvertex] at (1.76471, 0.00000, 0.00000) {};
% \node[vertex] at (0.58824, 0.00000, -1.66667) {};
 \node[sourcevertex] at (-1.76471, 0.00000, 0.00000) {};
% \node[vertex] at (-0.58824, 0.00000, 1.66667) {};
% \node[vertex] at (0.58824, -1.42857, 0.83333) {};
% %%
% %%
% %
\begin{scope}[shift = {(0,3,0)}]

		%axes
		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = east]{$v_1$};
		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
	\end{scope}

\end{tikzpicture}
& &
\begin{tikzpicture}%
	[
% 	x = {(1.000000cm,0.000000cm)},
% 	y = {(0.000000cm, 1.000000cm)},
% 	z = {(0.000000cm, 0.000000cm)},
	x = {(0.000000cm, -1.000000cm)},
	y = {(1.000000cm, 0.000000cm)},
	z = {(0.000000cm, 0.000000cm)},
	scale = .950000,
	back/.style = {thin, color = black!60},
	edge/.style = {color = black, thick},
	sourceedge/.style = {color = red, very thick},
	targetedge/.style = {color = blue, very thick},
	facet/.style = {fill = blue!95!black,fill opacity = 0.800000},
	targetfacet/.style = {fill = blue,fill opacity = 0.600000},
	sourcefacet/.style = {fill = red,fill opacity = 0.600000},
	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
%
%
%
%
%% This TikZ-picture was produced with Sagemath version 10.0
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [0, 0, -1]
%% angle = 180
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[edge,back] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);

\draw[edge,back] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[edge,back] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[edge,back] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);

%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (0.58824, 0.00000, -1.66667) {};
%%
% %%
% %% Drawing the facets
% %%
% \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% \fill[facet] (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% \fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
% \draw[edge] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[targetedge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
%%
% %%
% %% Drawing the vertices in the front
% %%
% \node[vertex] at (-0.58824, 1.42857, -0.83333) {};
% \node[vertex] at (0.58824, 1.42857, 0.83333) {};
% \node[vertex] at (1.76471, 0.00000, 0.00000) {};
% \node[vertex] at (-0.58824, -1.42857, -0.83333) {};
% \node[vertex] at (-1.76471, 0.00000, 0.00000) {};
% \node[vertex] at (-0.58824, 0.00000, 1.66667) {};
% \node[vertex] at (0.58824, -1.42857, 0.83333) {};
%%
%%
\node[targetvertex] at (1.76471, 0.00000, 0.00000) {};
\node[sourcevertex] at (-1.76471, 0.00000, 0.00000) {};

% \begin{scope}[shift = {(2,-1,0)}]
\begin{scope}[shift = {(.5,2,0)}]

		%axes
		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = west]{$v_1$};
		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
	\end{scope}
\end{tikzpicture}&
&
\begin{tikzpicture}%
	[scale = .950000,
	back/.style = {thin, color = black!60},
	edge/.style = {color = black, thick},
	sourceedge/.style = {color = red, very thick},
	targetedge/.style = {color = blue, very thick},
	facet/.style = {fill = blue!95!black,fill opacity = 0.800000},
	targetfacet/.style = {fill = blue,fill opacity = 0.600000},
	sourcefacet/.style = {fill = red,fill opacity = 0.600000},
	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
\draw[edge] (0,-2) -- (0,1);
\node[targetvertex] at (0,-2) {};
\node[sourcevertex] at (0,1) {};

\begin{scope}[shift = {(1,-1)}]

		%axes
		\draw[->] (0, 0) -- ( 0,-1) node[anchor = west]{$v_1$};

	\end{scope}
\end{tikzpicture}
\\
$P = \pi_3(P)$& & $\pi_2(P)$& & $\pi_1(P)$
\end{tabular}
%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%Second row with sources and targets of 2 faces
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% \begin{tikzpicture}%
% 	[x = {(-0.587802cm, -0.404450cm)},
% 	y = {(0.809005cm, -0.293947cm)},
% 	z = {(0.000078cm, 0.866034cm)},
% 	scale = .5,
% 	back/.style = {thin, color = black!60},
% 	edge/.style = {color = black, thick},
% 	sourceedge/.style = {color = red, ultra thick},
% 	targetedge/.style = {color = blue, ultra thick},
% 	facet/.style = {fill = black!35,fill opacity = 0.800000},
% 	targetfacet/.style = {fill = blue!80,fill opacity = 0.800000},
% 	sourcefacet/.style = {fill = red!80,fill opacity = 0.800000},
% 	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
% 	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
% 	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
% %
% %
% %% This TikZ-picture was produced with Sagemath version 10.0
% %% with the command: ._tikz_3d_in_3d and parameters:
% %% view = [-0.246900000000000, -0.484500000000000, -0.839200000000000]
% %% angle = 133.700000000000
% %% scale = 1
% %% edge_color = blue!95!black
% %% facet_color = blue!95!black
% %% opacity = 0.8
% %% vertex_color = green
% %% axis = False
% %%
% %% Coordinate of the vertices:
% %%
% \coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
% \coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
% \coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
% \coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
% \coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
% \coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
% \coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
% \coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
% %%
% %%
% %% Drawing edges in the back
% %%
%
% %%
% %%
% %% Drawing vertices in the back
% %%
% % \node[vertex] at (-0.58824, -1.42857, -0.83333) {};
% %%
% %%
% % \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[sourcefacet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
% % \fill[sourcefacet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
%
%
% \draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
% \draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);
%
% % %% Drawing the facets
% % %%
% \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[targetfacet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% % \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% %%
% %%
% %% Drawing edges in the front
% %%
% \draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
% \draw[sourceedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[targetedge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
% \draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
% \draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
% \draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
% %%
% %%
% % %% Drawing the vertices in the front
% % %%
% \node[sourcevertex] at (-0.58824, 1.42857, -0.83333) {};
% % \node[targetvertex] at (0.58824, 1.42857, 0.83333) {};
% \node[targetvertex] at (1.76471, 0.00000, 0.00000) {};
% % \node[sourcevertex] at (0.58824, 0.00000, -1.66667) {};
% % \node[sourcevertex] at (-1.76471, 0.00000, 0.00000) {};
% % \node[vertex] at (-0.58824, 0.00000, 1.66667) {};
% % \node[vertex] at (0.58824, -1.42857, 0.83333) {};
% % %%
% % %%
% % %
% % \begin{scope}[shift = {(0,3,0)}]
% %
% % 		%axes
% % 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = east]{$v_1$};
% % 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
% % 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
% % 	\end{scope}
%
% \end{tikzpicture}
% \qquad
% \begin{tikzpicture}%
% 	[x = {(-0.587802cm, -0.404450cm)},
% 	y = {(0.809005cm, -0.293947cm)},
% 	z = {(0.000078cm, 0.866034cm)},
% 	scale = .5,
% 	back/.style = {thin, color = black!60},
% 	edge/.style = {color = black, thick},
% 	sourceedge/.style = {color = red, ultra thick},
% 	targetedge/.style = {color = blue, ultra thick},
% 	facet/.style = {fill = black!35,fill opacity = 0.800000},
% 	targetfacet/.style = {fill = blue!80,fill opacity = 0.800000},
% 	sourcefacet/.style = {fill = red!80,fill opacity = 0.800000},
% 	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
% 	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
% 	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
% %
% \coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
% \coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
% \coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
% \coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
% \coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
% \coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
% \coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
% \coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
% %%
% %%
% %% Drawing edges in the back
% %%
%
% %%
% %%
% %% Drawing vertices in the back
% %%
% % \node[vertex] at (-0.58824, -1.42857, -0.83333) {};
% %%
% %%
% % \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
% % \fill[sourcefacet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
%
%
% \draw[back,sourceedge] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
% \draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);
%
% % %% Drawing the facets
% % %%
% % \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% % \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% %%
% %%
% %% Drawing edges in the front
% %%
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
% \draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
% \draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
% \draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
% \draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
% %%
% %%
% % %% Drawing the vertices in the front
% % %%
% % \node[vertex] at (-0.58824, 1.42857, -0.83333) {};
% % \node[targetvertex] at (0.58824, 1.42857, 0.83333) {};
% % \node[targetvertex] at (1.76471, 0.00000, 0.00000) {};
% \node[targetvertex] at (0.58824, 0.00000, -1.66667) {};
% \node[sourcevertex] at (-1.76471, 0.00000, 0.00000) {};
% % \node[vertex] at (-0.58824, 0.00000, 1.66667) {};
% % \node[vertex] at (0.58824, -1.42857, 0.83333) {};
% % %%
% % %%
% % %
% % \begin{scope}[shift = {(0,3,0)}]
% %
% % 		%axes
% % 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = east]{$v_1$};
% % 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
% % 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
% % 	\end{scope}
%
% \end{tikzpicture}
% \qquad
% \begin{tikzpicture}%
% 	[x = {(-0.587802cm, -0.404450cm)},
% 	y = {(0.809005cm, -0.293947cm)},
% 	z = {(0.000078cm, 0.866034cm)},
% 	scale = .5,
% 	back/.style = {thin, color = black!60},
% 	edge/.style = {color = black, thick},
% 	sourceedge/.style = {color = red, ultra thick},
% 	targetedge/.style = {color = blue, ultra thick},
% 	facet/.style = {fill = black!35,fill opacity = 0.800000},
% 	targetfacet/.style = {fill = blue!80,fill opacity = 0.800000},
% 	sourcefacet/.style = {fill = red!80,fill opacity = 0.800000},
% 	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
% 	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
% 	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
% %
% \coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
% \coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
% \coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
% \coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
% \coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
% \coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
% \coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
% \coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
% %%
% %%
% %% Drawing edges in the back
% %%
%
% %%
% %%
% %% Drawing vertices in the back
% %%
% %%
% %%
% % \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
% \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
%
%
% \draw[back,targetedge] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
% \draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);
%
% % %% Drawing the facets
% % %%
% % \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% % \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% %%
% %%
% %% Drawing edges in the front
% %%
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
% \draw[targetedge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
% \draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
% \draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
% \draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
% %%
% %%
% % %% Drawing the vertices
% % %%
% \node[sourcevertex] at (-0.58824, -1.42857, -0.83333) {};
%
% % \node[vertex] at (-0.58824, 1.42857, -0.83333) {};
% % \node[targetvertex] at (0.58824, 1.42857, 0.83333) {};
% \node[targetvertex] at (1.76471, 0.00000, 0.00000) {};
% % \node[vertex] at (0.58824, 0.00000, -1.66667) {};
% % \node[targetvertex] at (-1.76471, 0.00000, 0.00000) {};
% % \node[vertex] at (-0.58824, 0.00000, 1.66667) {};
% % \node[vertex] at (0.58824, -1.42857, 0.83333) {};
% % %%
% % %%
% % %
% % \begin{scope}[shift = {(0,3,0)}]
% %
% % 		%axes
% % 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = east]{$v_1$};
% % 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
% % 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
% % 	\end{scope}
%
% \end{tikzpicture}
% \qquad
% \begin{tikzpicture}%
% 	[x = {(-0.587802cm, -0.404450cm)},
% 	y = {(0.809005cm, -0.293947cm)},
% 	z = {(0.000078cm, 0.866034cm)},
% 	scale = .5,
% 	back/.style = {thin, color = black!60},
% 	edge/.style = {color = black, thick},
% 	sourceedge/.style = {color = red, ultra thick},
% 	targetedge/.style = {color = blue, ultra thick},
% 	facet/.style = {fill = black!35,fill opacity = 0.800000},
% 	targetfacet/.style = {fill = blue!80,fill opacity = 0.800000},
% 	sourcefacet/.style = {fill = red!80,fill opacity = 0.800000},
% 	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
% 	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
% 	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
% %
% \coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
% \coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
% \coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
% \coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
% \coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
% \coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
% \coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
% \coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
% %%
% %%
% %% Drawing edges in the back
% %%
%
% %%
% %%
% %% Drawing vertices in the back
% %%
% % \node[vertex] at (-0.58824, -1.42857, -0.83333) {};
% %%
% %%
% % \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
% % \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
%
%
% \draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
% \draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);
%
% % %% Drawing the facets
% % %%
% % \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% % \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% %%
% %%
% %% Drawing edges in the front
% %%
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[targetedge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
% \draw[targetedge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
% \draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
% \draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
% \draw[sourceedge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
% %%
% %%
% % %% Drawing the vertices in the front
% % %%
% % \node[vertex] at (-0.58824, 1.42857, -0.83333) {};
% % \node[targetvertex] at (0.58824, 1.42857, 0.83333) {};
% \node[targetvertex] at (1.76471, 0.00000, 0.00000) {};
% % \node[sourcevertex] at (0.58824, 0.00000, -1.66667) {};
% % \node[targetvertex] at (-1.76471, 0.00000, 0.00000) {};
% \node[sourcevertex] at (-0.58824, 0.00000, 1.66667) {};
% % \node[targetvertex] at (0.58824, -1.42857, 0.83333) {};
% % %%
% % %%
% % %
% % \begin{scope}[shift = {(0,3,0)}]
% %
% % 		%axes
% % 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = east]{$v_1$};
% % 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
% % 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
% % 	\end{scope}
%
% \end{tikzpicture}
% \qquad
% \begin{tikzpicture}%
% 	[x = {(-0.587802cm, -0.404450cm)},
% 	y = {(0.809005cm, -0.293947cm)},
% 	z = {(0.000078cm, 0.866034cm)},
% 	scale = .5,
% 	back/.style = {thin, color = black!60},
% 	edge/.style = {color = black, thick},
% 	sourceedge/.style = {color = red, ultra thick},
% 	targetedge/.style = {color = blue, ultra thick},
% 	facet/.style = {fill = black!35,fill opacity = 0.800000},
% 	targetfacet/.style = {fill = blue!80,fill opacity = 0.800000},
% 	sourcefacet/.style = {fill = red!80,fill opacity = 0.800000},
% 	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
% 	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
% 	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
% %
% \coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
% \coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
% \coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
% \coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
% \coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
% \coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
% \coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
% \coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
% %%
% %%
% %% Drawing edges in the back
% %%
%
% %%
% %%
% %% Drawing vertices in the back
% %%
% % \node[vertex] at (-0.58824, -1.42857, -0.83333) {};
% %%
% %%
% % \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
% % \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
%
%
% \draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
% \draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);
%
% % %% Drawing the facets
% % %%
% % \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% \fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% %%
% %%
% %% Drawing edges in the front
% %%
% \draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
% \draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
% \draw[sourceedge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
% \draw[sourceedge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
% \draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
% %%
% %%
% % %% Drawing the vertices in the front
% % %%
% % \node[sourcevertex] at (-0.58824, 1.42857, -0.83333) {};
% \node[targetvertex] at (0.58824, 1.42857, 0.83333) {};
% % \node[sourcevertex] at (1.76471, 0.00000, 0.00000) {};
% % \node[sourcevertex] at (0.58824, 0.00000, -1.66667) {};
% \node[sourcevertex] at (-1.76471, 0.00000, 0.00000) {};
% % \node[targetvertex] at (-0.58824, 0.00000, 1.66667) {};
% % \node[targetvertex] at (0.58824, -1.42857, 0.83333) {};
% % %%
% % %%
% % %
% % \begin{scope}[shift = {(0,3,0)}]
% %
% % 		%axes
% % 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = east]{$v_1$};
% % 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
% % 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
% % 	\end{scope}
%
% \end{tikzpicture}
% \qquad
% \begin{tikzpicture}%
% 	[x = {(-0.587802cm, -0.404450cm)},
% 	y = {(0.809005cm, -0.293947cm)},
% 	z = {(0.000078cm, 0.866034cm)},
% 	scale = .5,
% 	back/.style = {thin, color = black!60},
% 	edge/.style = {color = black, thick},
% 	sourceedge/.style = {color = red, ultra thick},
% 	targetedge/.style = {color = blue, ultra thick},
% 	facet/.style = {fill = black!35,fill opacity = 0.800000},
% 	targetfacet/.style = {fill = blue!80,fill opacity = 0.800000},
% 	sourcefacet/.style = {fill = red!80,fill opacity = 0.800000},
% 	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
% 	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
% 	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
% %
% \coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
% \coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
% \coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
% \coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
% \coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
% \coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
% \coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
% \coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
% %%
% %%
% %% Drawing edges in the back
% %%
%
% %%
% %%
% %% Drawing vertices in the back
% %%
% %%
% %%
% \fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
% % \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
%
%
% \draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
% \draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);
%
% % %% Drawing the facets
% % %%
% % \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% % \fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% %%
% %%
% %% Drawing edges in the front
% %%
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
% \draw[targetedge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
% \draw[targetedge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
% %%
% %%
% % %% Drawing the vertices
%
% % \node[targetvertex] at (-0.58824, -1.42857, -0.83333) {};
%
% % %%
% % \node[sourcevertex] at (-0.58824, 1.42857, -0.83333) {};
% % \node[targetvertex] at (0.58824, 1.42857, 0.83333) {};
% % \node[sourcevertex] at (1.76471, 0.00000, 0.00000) {};
% % \node[sourcevertex] at (0.58824, 0.00000, -1.66667) {};
% \node[sourcevertex] at (-1.76471, 0.00000, 0.00000) {};
% % \node[sourcevertex] at (-0.58824, 0.00000, 1.66667) {};
% \node[targetvertex] at (0.58824, -1.42857, 0.83333) {};
% % %%
% % %%
% % %
% % \begin{scope}[shift = {(0,3,0)}]
% %
% % 		%axes
% % 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = east]{$v_1$};
% % 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
% % 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
% % 	\end{scope}
%
% \end{tikzpicture}
%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Third row with sources and targets of 2 faces on the projection
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}%
	[	x = {(0.000000cm, -1.000000cm)},
	y = {(1.000000cm, 0.000000cm)},
	z = {(0.000000cm, 0.000000cm)},
	scale = .5,
	back/.style = {thin, color = black!60},
	edge/.style = {color = black!60, thin},
	sourceedge/.style = {color = red, ultra thick},
	targetedge/.style = {color = blue, ultra thick},
	facet/.style = {fill = black!35,fill opacity = 0.800000},
	targetfacet/.style = {fill = blue!80,fill opacity = 0.800000},
	sourcefacet/.style = {fill = red!80,fill opacity = 0.800000},
	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.0
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.246900000000000, -0.484500000000000, -0.839200000000000]
%% angle = 133.700000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%

%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (-0.58824, -1.42857, -0.83333) {};
%%
%%
% \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[sourcefacet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
% \fill[sourcefacet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};


\draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

% %% Drawing the facets
% %%
\fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[targetfacet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[sourceedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[targetedge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
\draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
%%
%%
% %% Drawing the vertices in the front
% %%
 \node[sourcevertex] at (-0.58824, 1.42857, -0.83333) {};
% \node[targetvertex] at (0.58824, 1.42857, 0.83333) {};
\node[targetvertex] at (1.76471, 0.00000, 0.00000) {};
% \node[sourcevertex] at (0.58824, 0.00000, -1.66667) {};
% \node[sourcevertex] at (-1.76471, 0.00000, 0.00000) {};
% \node[vertex] at (-0.58824, 0.00000, 1.66667) {};
% \node[vertex] at (0.58824, -1.42857, 0.83333) {};
% %%
% %%
% %
% \begin{scope}[shift = {(0,3,0)}]
%
% 		%axes
% 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = east]{$v_1$};
% 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
% 	\end{scope}

\end{tikzpicture}
\quad
\begin{tikzpicture}%
	[x = {(0.000000cm, -1.000000cm)},
	y = {(1.000000cm, 0.000000cm)},
	z = {(0.000000cm, 0.000000cm)},,
	scale = .5,
	back/.style = {thin, color = black!60},
	edge/.style = {color = black!60, thin},
	sourceedge/.style = {color = red, ultra thick},
	targetedge/.style = {color = blue, ultra thick},
	facet/.style = {fill = black!35,fill opacity = 0.800000},
	targetfacet/.style = {fill = blue!80,fill opacity = 0.800000},
	sourcefacet/.style = {fill = red!80,fill opacity = 0.800000},
	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%

%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (-0.58824, -1.42857, -0.83333) {};
%%
%%
% \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
\fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
% \fill[sourcefacet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};


\draw[back,sourceedge] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

% %% Drawing the facets
% %%
% \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
\draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
%%
%%
% %% Drawing the vertices in the front
% %%
% \node[vertex] at (-0.58824, 1.42857, -0.83333) {};
% \node[targetvertex] at (0.58824, 1.42857, 0.83333) {};
% \node[targetvertex] at (1.76471, 0.00000, 0.00000) {};
 \node[targetvertex] at (0.58824, 0.00000, -1.66667) {};
 \node[sourcevertex] at (-1.76471, 0.00000, 0.00000) {};
% \node[vertex] at (-0.58824, 0.00000, 1.66667) {};
% \node[vertex] at (0.58824, -1.42857, 0.83333) {};
% %%
% %%
% %
% \begin{scope}[shift = {(0,3,0)}]
%
% 		%axes
% 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = east]{$v_1$};
% 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
% 	\end{scope}

\end{tikzpicture}
\quad
\begin{tikzpicture}%
	[x = {(0.000000cm, -1.000000cm)},
	y = {(1.000000cm, 0.000000cm)},
	z = {(0.000000cm, 0.000000cm)},,
	scale = .5,
	back/.style = {thin, color = black!60},
	edge/.style = {color = black!60, thin},
	sourceedge/.style = {color = red, ultra thick},
	targetedge/.style = {color = blue, ultra thick},
	facet/.style = {fill = black!35,fill opacity = 0.800000},
	targetfacet/.style = {fill = blue!80,fill opacity = 0.800000},
	sourcefacet/.style = {fill = red!80,fill opacity = 0.800000},
	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%

%%
%%
%% Drawing vertices in the back
%%
%%
%%
% \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
 \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};


\draw[back,targetedge] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

% %% Drawing the facets
% %%
% \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[targetedge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
\draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
%%
%%
% %% Drawing the vertices
% %%
\node[sourcevertex] at (-0.58824, -1.42857, -0.83333) {};

% \node[vertex] at (-0.58824, 1.42857, -0.83333) {};
% \node[targetvertex] at (0.58824, 1.42857, 0.83333) {};
\node[targetvertex] at (1.76471, 0.00000, 0.00000) {};
% \node[vertex] at (0.58824, 0.00000, -1.66667) {};
% \node[targetvertex] at (-1.76471, 0.00000, 0.00000) {};
% \node[vertex] at (-0.58824, 0.00000, 1.66667) {};
% \node[vertex] at (0.58824, -1.42857, 0.83333) {};
% %%
% %%
% %
% \begin{scope}[shift = {(0,3,0)}]
%
% 		%axes
% 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = east]{$v_1$};
% 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
% 	\end{scope}

\end{tikzpicture}
\quad
\begin{tikzpicture}%
	[x = {(0.000000cm, -1.000000cm)},
	y = {(1.000000cm, 0.000000cm)},
	z = {(0.000000cm, 0.000000cm)},,
	scale = .5,
	back/.style = {thin, color = black!60},
	edge/.style = {color = black!60, thin},
	sourceedge/.style = {color = red, ultra thick},
	targetedge/.style = {color = blue, ultra thick},
	facet/.style = {fill = black!35,fill opacity = 0.800000},
	targetfacet/.style = {fill = blue!80,fill opacity = 0.800000},
	sourcefacet/.style = {fill = red!80,fill opacity = 0.800000},
	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%

%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (-0.58824, -1.42857, -0.83333) {};
%%
%%
% \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
% \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};


\draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

% %% Drawing the facets
% %%
% \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
\fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[targetedge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[targetedge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
\draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[sourceedge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
%%
%%
% %% Drawing the vertices in the front
% %%
% \node[vertex] at (-0.58824, 1.42857, -0.83333) {};
% \node[targetvertex] at (0.58824, 1.42857, 0.83333) {};
\node[targetvertex] at (1.76471, 0.00000, 0.00000) {};
% \node[sourcevertex] at (0.58824, 0.00000, -1.66667) {};
% \node[targetvertex] at (-1.76471, 0.00000, 0.00000) {};
 \node[sourcevertex] at (-0.58824, 0.00000, 1.66667) {};
% \node[targetvertex] at (0.58824, -1.42857, 0.83333) {};
% %%
% %%
% %
% \begin{scope}[shift = {(0,3,0)}]
%
% 		%axes
% 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = east]{$v_1$};
% 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
% 	\end{scope}

\end{tikzpicture}
\quad
\begin{tikzpicture}%
	[x = {(0.000000cm, -1.000000cm)},
	y = {(1.000000cm, 0.000000cm)},
	z = {(0.000000cm, 0.000000cm)},,
	scale = .5,
	back/.style = {thin, color = black!60},
	edge/.style = {color = black!60, thin},
	sourceedge/.style = {color = red, ultra thick},
	targetedge/.style = {color = blue, ultra thick},
	facet/.style = {fill = black!35,fill opacity = 0.800000},
	targetfacet/.style = {fill = blue!80,fill opacity = 0.800000},
	sourcefacet/.style = {fill = red!80,fill opacity = 0.800000},
	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%

%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (-0.58824, -1.42857, -0.83333) {};
%%
%%
% \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
% \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};


\draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

% %% Drawing the facets
% %%
% \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
 \fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[sourceedge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
\draw[sourceedge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
%%
%%
% %% Drawing the vertices in the front
% %%
% \node[sourcevertex] at (-0.58824, 1.42857, -0.83333) {};
\node[targetvertex] at (0.58824, 1.42857, 0.83333) {};
% \node[sourcevertex] at (1.76471, 0.00000, 0.00000) {};
% \node[sourcevertex] at (0.58824, 0.00000, -1.66667) {};
 \node[sourcevertex] at (-1.76471, 0.00000, 0.00000) {};
% \node[targetvertex] at (-0.58824, 0.00000, 1.66667) {};
% \node[targetvertex] at (0.58824, -1.42857, 0.83333) {};
% %%
% %%
% %
% \begin{scope}[shift = {(0,3,0)}]
%
% 		%axes
% 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = east]{$v_1$};
% 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
% 	\end{scope}

\end{tikzpicture}
\quad
\begin{tikzpicture}%
	[x = {(0.000000cm, -1.000000cm)},
	y = {(1.000000cm, 0.000000cm)},
	z = {(0.000000cm, 0.000000cm)},,
	scale = .5,
	back/.style = {thin, color = black!60},
	edge/.style = {color = black!60, thin},
	sourceedge/.style = {color = red, ultra thick},
	targetedge/.style = {color = blue, ultra thick},
	facet/.style = {fill = black!35,fill opacity = 0.800000},
	targetfacet/.style = {fill = blue!80,fill opacity = 0.800000},
	sourcefacet/.style = {fill = red!80,fill opacity = 0.800000},
	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%

%%
%%
%% Drawing vertices in the back
%%
%%
%%
\fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
% \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};


\draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

% %% Drawing the facets
% %%
% \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% \fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
\draw[targetedge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[targetedge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
%%
%%
% %% Drawing the vertices

% \node[targetvertex] at (-0.58824, -1.42857, -0.83333) {};

% %%
% \node[sourcevertex] at (-0.58824, 1.42857, -0.83333) {};
% \node[targetvertex] at (0.58824, 1.42857, 0.83333) {};
% \node[sourcevertex] at (1.76471, 0.00000, 0.00000) {};
% \node[sourcevertex] at (0.58824, 0.00000, -1.66667) {};
 \node[sourcevertex] at (-1.76471, 0.00000, 0.00000) {};
% \node[sourcevertex] at (-0.58824, 0.00000, 1.66667) {};
 \node[targetvertex] at (0.58824, -1.42857, 0.83333) {};
% %%
% %%
% %
% \begin{scope}[shift = {(0,3,0)}]
%
% 		%axes
% 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = east]{$v_1$};
% 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
% 	\end{scope}
\begin{scope}[shift = {(.5,2,0)}]

		%axes
		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = west]{$v_1$};
		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
	\end{scope}
\end{tikzpicture}


==> fig/loop2_figure2d.tex <==
\begin{tikzpicture}[auto, node distance = 2cm, > = latex', scale = .3,
	point/.style = {draw, circle, fill = black, inner sep = 1pt}]

	\coordinate (p0) at (0.0000, 0.0000);
	\coordinate (p1) at (10.00, 0.0000);
	\coordinate (p2) at (-5.000, 8.660);
	\coordinate (p3) at (-5.000, -8.660);
	\coordinate (p4) at (4.500, 0.8660);
	\coordinate (p5) at (-3.000, 3.464);
	\coordinate (p6) at (-1.500, -4.330);

	\fill[black!15] (p1) -- (p4) -- (p5) -- (p1);
	\fill[black!15] (p1) -- (p4) -- (p3) -- (p1);
	\fill[black!15] (p6) -- (p4) -- (p3) -- (p6);
	\fill[black!15] (p6) -- (p2) -- (p3) -- (p6);
	\fill[black!15] (p6) -- (p2) -- (p5) -- (p6);
	\fill[black!15] (p1) -- (p2) -- (p5) -- (p1);


	\draw[thick] (p1) -- (p2) -- (p3) -- (p1);
	\draw[thick] (p4) -- (p5) -- (p6) -- (p4);
	\draw[thick] (p1) -- (p5)-- (p2) -- (p6)-- (p3) -- (p4) -- (p1);




% 	\draw[line width = 3pt,white] (d) -- (a) -- (e) -- (c);
% 	\draw[thick] (d) -- (a) -- (e) -- (c);
% 	\draw[thick] (a) -- (b) -- (c) -- (a);
% 	\draw[thick] (d) -- (e) -- (f) -- (d);
%
% 	\foreach \i in {0,1,2,...,6}
% 	{
% 		\node[point,label = {above:$q_\i$}] at (p\i) {};
% 	}

	\node[point,label = {above:$q_0$}] at (p0) {};
	\node[point,label = {right:$q_1$}] at (p1) {};
	\node[point,label = {above:$q_2$}] at (p2) {};
	\node[point,label = {below:$q_3$}] at (p3) {};
	\node[point,label = {below:$q_4$}] at (p4) {};
	\node[point,label = {above right:$q_5$}] at (p5) {};
	\node[point,label = {left:$q_6$}] at (p6) {};


% 	\draw[->] (4,-1)-- (4,0);
% 	\draw[->] (4,-1)-- (5,-1);
% 	\node[] at (5.5, -1) {$e_1$};
% 	\node[] at (4.5, 0) {$e_2$};
\end{tikzpicture}


==> fig/loop2_figure3d.tex <==
\begin{tikzpicture}%
	[
% 	x = {(-1cm, -0.2cm)},
% 	y = {(0.3cm, -0.7cm)},
% 	z = {(0cm, 0.5cm)},
x = {(0.966340cm, -0.190271cm)},
	y = {(0.257268cm, 0.714691cm)},
	z = {(-0.000001cm, 0.673063cm)},
	xscale = .300000,
	yscale = .400000,
	back/.style = {loosely dotted, thin},
	edge/.style = {color = black, thick},
% 	facet/.style = {fill = blue!95!black,fill opacity = 0.800000},
	facet/.style = {draw},
	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.940100000000000, -0.123000000000000, -0.317900000000000]
%% angle = 44.7400000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-3.00000, 3.46400, 12.00000) at (-3.00000, 3.46400, 12.00000);
\coordinate (-5.00000, -8.66000, 10.00000) at (-5.00000, -8.66000, 10.00000);
\coordinate (-5.00000, 8.66000, 10.00000) at (-5.00000, 8.66000, 10.00000);
\coordinate (-1.50000, -4.33000, 12.00000) at (-1.50000, -4.33000, 12.00000);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (10.00000, 0.00000, 10.00000) at (10.00000, 0.00000, 10.00000);
\coordinate (4.50000, 0.86600, 12.00000) at (4.50000, 0.86600, 12.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-5.00000, 8.66000, 10.00000) -- (0.00000, 0.00000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
%%
%%
%% Drawing the facets
%%
% \fill[facet] (-5.00000, 8.66000, 10.00000) -- (-3.00000, 3.46400, 12.00000) -- (-5.00000, -8.66000, 10.00000) -- cycle {};
% \fill[facet] (-1.50000, -4.33000, 12.00000) -- (-3.00000, 3.46400, 12.00000) -- (-5.00000, -8.66000, 10.00000) -- cycle {};
% \fill[facet] (10.00000, 0.00000, 10.00000) -- (-5.00000, -8.66000, 10.00000) -- (0.00000, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (10.00000, 0.00000, 10.00000) -- (-5.00000, -8.66000, 10.00000) -- (-1.50000, -4.33000, 12.00000) -- cycle {};
% \fill[facet] (4.50000, 0.86600, 12.00000) -- (-1.50000, -4.33000, 12.00000) -- (10.00000, 0.00000, 10.00000) -- cycle {};
% \fill[facet] (4.50000, 0.86600, 12.00000) -- (-5.00000, 8.66000, 10.00000) -- (10.00000, 0.00000, 10.00000) -- cycle {};
% \fill[facet] (4.50000, 0.86600, 12.00000) -- (-3.00000, 3.46400, 12.00000) -- (-5.00000, 8.66000, 10.00000) -- cycle {};
% \fill[facet] (4.50000, 0.86600, 12.00000) -- (-3.00000, 3.46400, 12.00000) -- (-1.50000, -4.33000, 12.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-3.00000, 3.46400, 12.00000) -- (-5.00000, -8.66000, 10.00000);
\draw[edge] (-3.00000, 3.46400, 12.00000) -- (-5.00000, 8.66000, 10.00000);
\draw[edge] (-3.00000, 3.46400, 12.00000) -- (-1.50000, -4.33000, 12.00000);
\draw[edge] (-3.00000, 3.46400, 12.00000) -- (4.50000, 0.86600, 12.00000);
\draw[edge] (-5.00000, -8.66000, 10.00000) -- (-5.00000, 8.66000, 10.00000);
\draw[edge] (-5.00000, -8.66000, 10.00000) -- (-1.50000, -4.33000, 12.00000);
\draw[edge] (-5.00000, -8.66000, 10.00000) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (-5.00000, -8.66000, 10.00000) -- (10.00000, 0.00000, 10.00000);
\draw[edge] (-5.00000, 8.66000, 10.00000) -- (10.00000, 0.00000, 10.00000);
\draw[edge] (-5.00000, 8.66000, 10.00000) -- (4.50000, 0.86600, 12.00000);
\draw[edge] (-1.50000, -4.33000, 12.00000) -- (10.00000, 0.00000, 10.00000);
\draw[edge] (-1.50000, -4.33000, 12.00000) -- (4.50000, 0.86600, 12.00000);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (10.00000, 0.00000, 10.00000);
\draw[edge] (10.00000, 0.00000, 10.00000) -- (4.50000, 0.86600, 12.00000);

%%
%%
%% Drawing the vertices in the front
%%
\node[vertex, label = {right:$q_5$}] at (-3.00000, 3.46400, 12.00000) {};
\node[vertex, label = {left:$q_3$}] at (-5.00000, -8.66000, 10.00000) {};
\node[vertex, label = {above:$q_2$}] at (-5.00000, 8.66000, 10.00000) {};
\node[vertex, label = {below:$q_6$}] at (-1.50000, -4.33000, 12.00000) {};
\node[vertex, label = {below:$q_0$}] at (0.00000, 0.00000, 0.00000) {};
\node[vertex, label = {right:$q_1$}] at (10.00000, 0.00000, 10.00000) {};
\node[vertex, label = {below:$q_4$}] at (4.50000, 0.86600, 12.00000) {};
%%
%%

	\draw[->] (8,-6,8)-- (8,-6,10);
	\node[] at (9,-8,9) {$v_3$};
\end{tikzpicture}


==> fig/loop_figure.tex <==

\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}[auto, node distance = 2cm, > = latex',
	point/.style = {draw, circle, fill = black, inner sep = 1pt}]

	\coordinate (a) at (-3,-1);
	\coordinate (b) at (-2,1);
	\coordinate (c) at (-1,0);
	\coordinate (d) at (1,0);
	\coordinate (e) at (2,1);
	\coordinate (f) at (3,-1);

	\draw[thick] (c) -- (f) -- (b) -- (d);
	\draw[line width = 3pt,white] (d) -- (a) -- (e) -- (c);
	\draw[thick] (d) -- (a) -- (e) -- (c);
	\draw[thick] (a) -- (b) -- (c) -- (a);
	\draw[thick] (d) -- (e) -- (f) -- (d);

	\foreach \i/\l in {a/p_1,b/p_2,c/p_3,d/p_4,e/p_5,f/p_6}
	{
		\node[point,label = {above:$\l$}] at (\i) {};
	}

	\draw[->] (4,-1)-- (4,0);
	\draw[->] (4,-1)-- (5,-1);
	\node[] at (5.5, -1) {$e_1$};
	\node[] at (4.5, 0) {$e_2$};
\end{tikzpicture}}



==> fig/lower_triangular.tex <==
\begin{tikzpicture}
	%axes
	\draw[->] (2, -.5) -- (3, -.5) node[anchor = west]{$v$};
	\draw[->] (2, -.5) -- (2.9, .4) node[anchor = west]{$v'$};
	\draw[->,dashed] (2, -.5) -- (2, .5) node[anchor = west]{$w$};

	%vertices
	\node (a) at (1, 0) {};
	%\node at (1.3, 0) {$a$};

	\node (b) at (0.5, 0.866) {};
	%\node at (0.5, 1.2) {$b$};

	\node (c) at (-0.5, 0.866) {};
	%\node (c) at (-0.5, 1.2) {$c$};

	\node (d) at (-1, 0) {};
	%\node at (-1.3, 0) {$d$};

	\node (e) at (-0.5, -0.866) {};
	%\node at (-0.5, -1.2) {$e$};

	\node (f) at (0.5, -0.866) {};
	%\node at (0.5, -1.2) {$f$};

	%upper dges
	\draw[thick] (-0.5, 0.866)--(0.5, 0.866);
	\draw[thick] (1, 0)--(0.5, 0.866);
	\draw[thick] (-0.5, 0.866)--(-1, 0);

	%lower edges
	\draw[thick] (1,0)--(0.5, -0.866);
	\draw[thick] (-0.5, -0.866)--(0.5, -0.866);
	\draw[thick] (-0.5, -0.866)--(-1, 0) ;
\end{tikzpicture}

==> fig/non_unital.tex <==
\begin{tikzpicture}
	%axes
%	\draw[->] (2, 0) -- (2.5, 0) node[anchor = west]{$e_1$};
%	\draw[->] (2, 0) -- (2, 0.5) node[anchor = west]{$e_2$};

	%vertices
	\node (a) at (1, 0) {$\bullet$};
	\node at (1.3, 0) {$a$};

	\node (b) at (0.5, 0.866) {$\bullet$};
	\node at (0.5, 1.2) {$b$};

	\node (c) at (-0.5, 0.866) {$\bullet$};
	\node (c) at (-0.5, 1.2) {$c$};

	\node (d) at (-1, 0) {$\bullet$};
	\node at (-1.3, 0) {$d$};

	\node (e) at (-0.5, -0.866) {$\bullet$};
	\node at (-0.5, -1.2) {$e$};

	\node (f) at (0.5, -0.866) {$\bullet$};
	\node at (0.5, -1.2) {$f$};

	%upper dges
	\draw[thick,RedViolet] (-0.5, 0.866)--(0.5, 0.866) node[midway,sloped,allow upside down,scale = 0.1]{\thickmidarrow};
	\draw[thick,RoyalBlue] (1, 0)--(0.5, 0.866) node[midway,sloped,allow upside down,scale = 0.1]{\thickmidarrow};
	\draw[thick,RoyalBlue] (-0.5, 0.866)--(-1, 0) node[midway,sloped,allow upside down,scale = 0.1]{\thickmidarrow};

	%lower edges
	\draw[thick,RedViolet] (1,0)--(0.5, -0.866) node[midway,sloped,allow upside down,scale = 0.1]{\thickmidarrow};
	\draw[thick,RoyalBlue] (-0.5, -0.866)--(0.5, -0.866) node[midway,sloped,allow upside down,scale = 0.1]{\thickmidarrow};
	\draw[thick,RedViolet] (-0.5, -0.866)--(-1, 0) node[midway,sloped,allow upside down,scale = 0.1]{\thickmidarrow};
\end{tikzpicture}

==> fig/orientations.tex <==
\raisebox{.75cm}{\begin{tikzpicture}%
	[
 	scale = 1.5,
	sourceedge/.style = {color = red, ultra thick},
	targetedge/.style = {color = blue, ultra thick},
	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick }]

	\coordinate (A) at (-1,0);
	\coordinate (B) at (1,0);
	\coordinate (C) at (0,1.732);
	\coordinate (C1) at (-0.03,1.732);
	\coordinate (C2) at (0.03,1.732);
	
	\draw[sourceedge,-latex] (A) -- (B);
	\draw[targetedge,-latex] (A) -- (C1);
	\draw[targetedge,-latex] (C2) -- (B);
	
	\node[sourcevertex, label = left:{+}] at (A) {};
	\node[targetvertex,label = right:{+}] at (B) {};
	\node[targetvertex] at (C1) {};
	\node[sourcevertex, label = above:{+}] at (C2) {};
	
	\node at (0,0.5) {{ \scalebox{1.5}{$\circlearrowleft$}}};
	
	\begin{scope}[shift = {(-2.5,0)}, scale = .5]
	
			%axes
	%		\draw[->] (0, 0) -- (1, 0) node[anchor = west]{$e_1$};
	%		\draw[->] (0, 0) -- (0, 1) node[anchor = west]{$e_2$};
	% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
	\end{scope}

\end{tikzpicture}}
\qquad\qquad
\begin{tikzpicture}[scale = .8]
	 \node (max) at (0,3.5)
	 {
	 \begin{tikzpicture}%
		[
	 	scale = 0.25,
		edge/.style = {thick},
		vertex/.style = {inner sep = 1pt,circle,thick }]
	%
	\coordinate (A) at (-1,0);
	\coordinate (B) at (1,0);
	\coordinate (C) at (0,1.732);
	
	\draw[edge] (A) -- (B);
	\draw[edge] (A) -- (C);
	\draw[edge] (C) -- (B);
	
	\node[vertex] at (A) {};
	\node[vertex] at (B) {};
	\node[vertex] at (C) {};
	
	
	\fill[fill = green] (A)--(B)--(C)--(A);
	\end{tikzpicture}
	};
	 \node (a) at (-2,2) {
	 \begin{tikzpicture}%
		[
	 	scale = 0.25,
		edge/.style = {thick},
		vertex/.style = {inner sep = 1pt,circle,thick }]
	%
	\coordinate (A) at (-1,0);
	\coordinate (B) at (1,0);
	\coordinate (C) at (0,1.732);
	
	\draw[edge, green,very thick] (A) -- (B);
	\draw[edge] (A) -- (C);
	\draw[edge] (C) -- (B);
	
	\node[vertex] at (A) {};
	\node[vertex] at (B) {};
	\node[vertex] at (C) {};
	
	
	\end{tikzpicture}
	};
	 \node (b) at (0,2) {
	 \begin{tikzpicture}%
		[
	 	scale = 0.25,
		edge/.style = {thick},
		vertex/.style = {inner sep = 1pt,circle,thick }]
	%
	\coordinate (A) at (-1,0);
	\coordinate (B) at (1,0);
	\coordinate (C) at (0,1.732);
	
	\draw[edge] (A) -- (B);
	\draw[edge, green, very thick] (A) -- (C);
	\draw[edge] (C) -- (B);
	
	\node[vertex] at (A) {};
	\node[vertex] at (B) {};
	\node[vertex] at (C) {};
	
	\end{tikzpicture}
	};
	 \node (c) at (2,2) {
	 \begin{tikzpicture}%
		[
	 	scale = 0.25,
		edge/.style = {thick},
		vertex/.style = {inner sep = 1pt,circle,thick }]
	%
	\coordinate (A) at (-1,0);
	\coordinate (B) at (1,0);
	\coordinate (C) at (0,1.732);
	
	\draw[edge] (A) -- (B);
	\draw[edge] (A) -- (C);
	\draw[edge, green,very thick] (C) -- (B);
	
	\node[vertex] at (A) {};
	\node[vertex] at (B) {};
	\node[vertex] at (C) {};
	
	
	\end{tikzpicture}
	};
	 \node (d) at (-2,0) {
	 \begin{tikzpicture}%
		[
	 	scale = 0.25,
		edge/.style = {thick},
		vertex/.style = {inner sep = 1pt,circle,thick }]
	%
	\coordinate (A) at (-1,0);
	\coordinate (B) at (1,0);
	\coordinate (C) at (0,1.732);
	
	\draw[edge] (A) -- (B);
	\draw[edge] (A) -- (C);
	\draw[edge] (C) -- (B);
	
	\node[vertex, circle, fill = green,inner sep = 1pt ] at (A) {};
	\node[vertex] at (B) {};
	\node[vertex] at (C) {};
	
	\end{tikzpicture}
	 };
	 \node (e) at (0,0) {\begin{tikzpicture}%
		[
	 	scale = 0.25,
		edge/.style = {thick},
		vertex/.style = {inner sep = 1pt,circle,thick }]
	%
	\coordinate (A) at (-1,0);
	\coordinate (B) at (1,0);
	\coordinate (C) at (0,1.732);
	
	\draw[edge] (A) -- (B);
	\draw[edge] (A) -- (C);
	\draw[edge] (C) -- (B);
	
	\node[vertex] at (A) {};
	\node[vertex, circle, fill = green,inner sep = 1pt ] at (B) {};
	\node[vertex] at (C) {};
	
	\end{tikzpicture}};
	 \node (f) at (2,0) {\begin{tikzpicture}%
		[
	 	scale = 0.25,
		edge/.style = {thick},
		vertex/.style = {inner sep = 1pt,circle,thick }]
	%
	\coordinate (A) at (-1,0);
	\coordinate (B) at (1,0);
	\coordinate (C) at (0,1.732);
	
	\draw[edge] (A) -- (B);
	\draw[edge] (A) -- (C);
	\draw[edge] (C) -- (B);
	
	\node[vertex] at (A) {};
	\node[vertex ] at (B) {};
	\node[vertex, circle, fill = green,inner sep = 1pt] at (C) {};
	
	\end{tikzpicture}};

 \node (0) at (0,-1.5) {\begin{tikzpicture}%
		[
		scale = 0.25,
		edge/.style = {thick},
		vertex/.style = {inner sep = 1pt,circle,thick }]
		%
		\coordinate (A) at (-1,0);
		\coordinate (B) at (1,0);
		\coordinate (C) at (0,1.732);
		
		\draw[edge] (A) -- (B);
		\draw[edge] (A) -- (C);
		\draw[edge] (C) -- (B);
		
		\node[vertex] at (A) {};
		\node[vertex ] at (B) {};
		\node[vertex] at (C) {};
		
\end{tikzpicture}};
	
	 \draw (d) --node[left]{$-$} (a) --node[left]{$-$} (max) --node[left]{$+$} (b) --node[pos = 0.25,above = .8pt]{$+$} (f)
	 (f) --node[right]{$-$} (c) --node[right]{$+$} (max)
	 (d) --node[pos = 0.7,above = .8pt]{$-$} (b);
	 \draw[preaction = {draw = white, -,line width = 6pt}] (a) --node[pos = .75,right]{$+$} (e) --node[pos = .25,left]{$+$} (c);
	 
	 \draw (d) --node[left]{$+$} (0);
 \draw (e) --node[left]{$+$} (0);
 \draw (f) --node[right]{$+$} (0);
\end{tikzpicture}


==> fig/squashing.tex <==
\begin{tikzpicture}[auto, scale = 1.4, point/.style = {draw, circle, fill = black, inner sep = 1pt}]


 \begin{scope}[shift = {(0,.5)}, scale = .7]



	\coordinate (e) at (-1, 0);
	\coordinate (f) at (0, 1);
	\coordinate (g) at (1, 0);
	\coordinate (h) at ( 0,-1);



	\draw[thick,Green, fill = Green!30] (e)--(f)--(g)--(h)--(e);

	\foreach \i in {e,f,g,h}
	{
		\node[point,Green] at (\i) {};

	}

		\node at (0,0) {$P$};


 \end{scope}


 \begin{scope}[shift = {(2.5,0)}]


	%vertices
	\coordinate (a) at (-1, 0);
	\coordinate (b) at (-1, 1);
	\coordinate (c) at (1, 1);
	\coordinate (d) at (1, 0);



	\draw[thick,RoyalBlue, fill = RoyalBlue!30] (a)--(b)--(c)--(d)--(a);

	\foreach \i in {a,b,c,d}
	{
		\node[point,RoyalBlue] at (\i) {};

	}

	\node at (0,.5) {$Q$};
	\node at (0,1.2) {$F$};


 \end{scope}



 \begin{scope}[shift = {(6,0)}]



	\coordinate (a') at (-1, 0);
	\coordinate (b') at (-1, 1);
	\coordinate (c') at (1, 1);
	\coordinate (d') at (1, 0);


	\coordinate (e') at (-.8, 1.5);
	\coordinate (f') at (0, 1.6);
	\coordinate (g') at (.8, 1.5);
	\coordinate (h') at ( 0,1.4);

%
% 	\draw[thick,Green, fill = Green!30] (e')--(f')--(g')--(h')--(e');
%
% 	\draw[thick,RoyalBlue, fill = RoyalBlue!30] (a')--(b')--(c')--(d')--(a');




	\fill[fill = Green!30] (e')--(f')--(g')--(h')--(e');

	\fill[fill = RoyalBlue!30] (a')--(b')--(c')--(d')--(a');


 \draw[thick,Green] (e')--(f')--(g');

	\draw[thick,RoyalBlue] (c')--(d')--(a')-- (b');


	\draw[thick,Green, dashed] (g')--(h')--(e');

	\draw[thick,RoyalBlue, dashed ] (b')--(c');



	\draw[thick,OrangeRed] (b')--(e');

	\draw[thick,OrangeRed] (g')--(c');



	\foreach \i in {e,f,g,h}
	{
		\node[point,Green] at (\i') {};

	}
		\foreach \i in {a,b,c,d}
	{
		\node[point,RoyalBlue] at (\i') {};

	}


	\node at (0,.5) {$Q$};
	\node at (0,1.8) {$P' = \psi(P)$};


 \end{scope}

\end{tikzpicture}




%
% 	\tdplotsetmaincoords{75}{60}
% 	\resizebox{0.4\linewidth}{!}{
% 	\begin{tikzpicture}
% 			[tdplot_main_coords,
% 				cube/.style = {very thick,black},
% 				grid/.style = {very thin,gray},
% 				axis/.style = {->}]
%
% 		%draw and label vertices
% 		\node at (1,-1,-1) {$\bullet$};
% 		\node at (-1,-1,1) {$\bullet$};
% 		\node at (-1,1,-1) {$\bullet$};
% 		\node at (1,1,-1) {$\bullet$};
% 		\node at (-1,1,1) {$\bullet$};
% 		\node at (1,-1,1) {$\bullet$};
% 		\node at (1,1,1) {$\bullet$};
% 		\node at (-1,-1,-1) {$\bullet$};
%
% 		\node at (0,0,2) {$\bullet$};
%
% 		%draw the edges
% 		\draw[-,thick] (1,-1,-1)--(1,1,-1);
% 		\draw[-,thick] (1,-1,-1)--(-1,-1,-1);
% 		\draw[-,thick] (1,1,-1)--(-1,1,-1);
% 		\draw[-,thick] (-1,1,-1)--(-1,-1,-1);
%
% 		%vertical edges
% 		\draw[-,thick] (1,-1,-1)--(1,-1,1);
% 		\draw[-,thick] (-1,1,1)--(-1,1,-1);
% 		\draw[-,thick] (1,1,1)--(1,1,-1);
% 		\draw[-,thick] (-1,-1,1)--(-1,-1,-1);
%
% 		%base of the pyramid
% 		\draw[-,dashed] (-1,1,1)--(-1,-1,1);
% 		\draw[-,dashed] (-1,1,1)--(1,1,1);
% 		\draw[-,dashed] (1,1,1)--(1,-1,1);
% 		\draw[-,dashed] (1,-1,1)--(-1,-1,1);
%
% 		%cone of the pyramid
% 		\draw[-,dashed] (1,-1,1)--(0,0,2);
% 		\draw[-,dashed] (-1,-1,1)--(0,0,2);
% 		\draw[-,dashed] (1,1,1)--(0,0,2);
% 		\draw[-,dashed] (-1,1,1)--(0,0,2);
%
%
% 	\end{tikzpicture}}


==> fig/string_figure.tex <==
 \begin{tikzpicture}%
	[
% 	x = {(-0.587802cm, -0.404450cm)},
% 	y = {(0.809005cm, -0.293947cm)},
% 	z = {(0.000078cm, 0.866034cm)},
	x = {(0.000000cm, -1.000000cm)},
	y = {(1.000000cm, 0.000000cm)},
	z = {(0.000000cm, 0.000000cm)},
	scale = .700000,
 	back/.style = {thin, color = black!60},
	edge/.style = {color = black, thick},
	sourceedge/.style = {color = red, ultra thick},
	targetedge/.style = {color = blue, ultra thick},
	selectededge/.style = {color = green, ultra thick},
	facet/.style = {fill = white,fill opacity = 0.00000},
	targetfacet/.style = {fill = blue!80,fill opacity = 0.800000},
	sourcefacet/.style = {fill = red!80,fill opacity = 0.800000},
	selectedfacet/.style = {fill = green!80,fill opacity = 0.800000},
	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.0
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.246900000000000, -0.484500000000000, -0.839200000000000]
%% angle = 133.700000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%

%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (-0.58824, -1.42857, -0.83333) {};
%%
%%
\fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
\fill[selectedfacet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
 \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};


\draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

% %% Drawing the facets
% %%
\fill[selectedfacet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
\fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
 \fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
\draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
%%
%%
% %% Drawing the vertices in the front
% %%
% \node[vertex] at (-0.58824, 1.42857, -0.83333) {};
% \node[vertex] at (0.58824, 1.42857, 0.83333) {};
% \node[vertex] at (1.76471, 0.00000, 0.00000) {};
% \node[vertex] at (0.58824, 0.00000, -1.66667) {};
% \node[vertex] at (-1.76471, 0.00000, 0.00000) {};
% \node[vertex] at (-0.58824, 0.00000, 1.66667) {};
% \node[vertex] at (0.58824, -1.42857, 0.83333) {};
% %%
% %%
% %
% \begin{scope}[shift = {(0,3,0)}]
%
% 		%axes
% 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = east]{$v_1$};
% 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
% 	\end{scope}


\draw[back,sourceedge] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);

\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);

 \begin{scope}[shift = {(-0.05,-0.0,-0.0)}]
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
 	\end{scope}


\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[targetedge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\begin{scope}[shift = {(0.05,+0,+0)}]
\draw[sourceedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\end{scope}
%%
%%
\end{tikzpicture}
\qquad\qquad
 \begin{tikzpicture}%
	[
% 	x = {(-0.587802cm, -0.404450cm)},
% 	y = {(0.809005cm, -0.293947cm)},
% 	z = {(0.000078cm, 0.866034cm)},
	x = {(0.000000cm, -1.000000cm)},
	y = {(1.000000cm, 0.000000cm)},
	z = {(0.000000cm, 0.000000cm)},
	scale = .700000,
 	back/.style = {thin, color = black!60},
	edge/.style = {color = black, thick},
	sourceedge/.style = {color = red, ultra thick},
	targetedge/.style = {color = blue, ultra thick},
	selectededge/.style = {color = green, ultra thick},
	facet/.style = {fill = white,fill opacity = 0.00000},
	targetfacet/.style = {fill = blue!80,fill opacity = 0.800000},
	sourcefacet/.style = {fill = red!80,fill opacity = 0.800000},
	selectedfacet/.style = {fill = green!80,fill opacity = 0.800000},
	vertex/.style = {inner sep = 1pt,circle,draw = black,fill = black,thick},
	targetvertex/.style = {inner sep = 1pt,circle,draw = blue,fill = blue,thick},
	sourcevertex/.style = {inner sep = 1pt,circle,draw = red,fill = red,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.0
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.246900000000000, -0.484500000000000, -0.839200000000000]
%% angle = 133.700000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%

%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (-0.58824, -1.42857, -0.83333) {};
%%
%%
\fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
\fill[selectedfacet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
 \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};


\draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

% %% Drawing the facets
% %%
\fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
\fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
 \fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[selectededge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
\draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
%%
%%
% %% Drawing the vertices in the front
% %%
% \node[vertex] at (-0.58824, 1.42857, -0.83333) {};
% \node[vertex] at (0.58824, 1.42857, 0.83333) {};
\node[targetvertex] at (1.76471, 0.00000, 0.00000) {};
% \node[vertex] at (0.58824, 0.00000, -1.66667) {};
% \node[vertex] at (-1.76471, 0.00000, 0.00000) {};
% \node[vertex] at (-0.58824, 0.00000, 1.66667) {};
% \node[vertex] at (0.58824, -1.42857, 0.83333) {};
% %%
% %%
% %
% \begin{scope}[shift = {(0,3,0)}]
%
% 		%axes
% 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = east]{$v_1$};
% 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
% 	\end{scope}


 \node[sourcevertex] at (-1.76471, 0.00000, 0.00000) {};

 \begin{scope}[shift = {(-0.05,-0.0,-0.0)}]
 \node[targetvertex] at (0.58824, 0.00000, -1.66667) {};

 	\end{scope}

\begin{scope}[shift = {(0.1,+0,+0)}]
\node[sourcevertex] at (0.58824, 0.00000, -1.66667) {};
% \node[shape = circle split,
% circle split part fill = {blue!50,red!50}
% ] (0.58824, 0.00000, -1.66667) {text\nodepart{lower}lower};
\end{scope}
%%
%%
\begin{scope}[shift = {(.5,3,0)}]

		%axes
		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor = west]{$v_1$};
		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor = north]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor = west]{$v_3$};
	\end{scope}
\end{tikzpicture}



==> fig/thin.tex <==

\begin{tikzpicture}[scale = .6]
	% Nodes
	\node (A) at (0,2) {$F$};
	\node (B) at (2,4) {$G$};
	\node (C) at (4,2) {$F'$};
	\node (D) at (2,0) {$E$};

	% Arrows
	\draw[-] (A) -- (B) node[midway, left] {$+$};
	\draw[-] (A) -- (D) node[midway, left] {$+$};
	\draw[-] (B) -- (C) node[midway, right] {$-$};
	\draw[-] (D) -- (C) node[midway, right] {$+$};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale = .6]
	% Nodes
	\node (A) at (0,2) {$F$};
	\node (B) at (2,4) {$G$};
	\node (C) at (4,2) {$F'$};
	\node (D) at (2,0) {$E$};

	% Arrows
	\draw[-] (A) -- (B) node[midway, left] {$+$};
	\draw[-] (A) -- (D) node[midway, left] {$+$};
	\draw[-] (B) -- (C) node[midway, right] {$+$};
	\draw[-] (D) -- (C) node[midway, right] {$+$};
\end{tikzpicture}

==> sec/molecule_figure.tex <==

\begin{tabular}{ccccc}
 \begin{tikzpicture}%
	[x={(-0.587802cm, -0.404450cm)},
	y={(0.809005cm, -0.293947cm)},
	z={(0.000078cm, 0.866034cm)},
	scale=1.000000,
	back/.style={thin, color=black!60},
	edge/.style={color=black, thick},
	sourceedge/.style={color=red, ultra thick},
	targetedge/.style={color=blue, ultra thick},
	facet/.style={fill=blue!95!black,fill opacity=0.800000},
	targetfacet/.style={fill=blue!80,fill opacity=0.800000},
	sourcefacet/.style={fill=red!80,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick},
	targetvertex/.style={inner sep=1pt,circle,draw=blue,fill=blue,thick},
	sourcevertex/.style={inner sep=1pt,circle,draw=red,fill=red,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.0
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.246900000000000, -0.484500000000000, -0.839200000000000]
%% angle = 133.700000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%

%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (-0.58824, -1.42857, -0.83333)     {};
%%
%%
\fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
\fill[sourcefacet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
 \fill[sourcefacet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};


\draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

% %% Drawing the facets
% %%
\fill[sourcefacet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
\fill[targetfacet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
 \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[targetedge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
\draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
%%
%%
% %% Drawing the vertices in the front
% %%
% \node[vertex] at (-0.58824, 1.42857, -0.83333)     {};
% \node[vertex] at (0.58824, 1.42857, 0.83333)     {};
\node[targetvertex] at (1.76471, 0.00000, 0.00000)     {};
% \node[vertex] at (0.58824, 0.00000, -1.66667)     {};
 \node[sourcevertex] at (-1.76471, 0.00000, 0.00000)     {};
% \node[vertex] at (-0.58824, 0.00000, 1.66667)     {};
% \node[vertex] at (0.58824, -1.42857, 0.83333)     {};
% %%
% %%
% % 
\begin{scope}[shift={(0,3,0)}]
		
		%axes
		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor=east]{$v_1$};
		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor=west]{$v_2$};
		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor=west]{$v_3$};
	\end{scope}

\end{tikzpicture}
& &
\begin{tikzpicture}%
	[
% 	x={(1.000000cm,0.000000cm)},
% 	y={(0.000000cm, 1.000000cm)},
% 	z={(0.000000cm, 0.000000cm)},
	x={(0.000000cm, -1.000000cm)},
	y={(1.000000cm, 0.000000cm)},
	z={(0.000000cm, 0.000000cm)},
	scale=.950000,
	back/.style={thin, color=black!60},
	edge/.style={color=black, thick},
	sourceedge/.style={color=red, very thick},
	targetedge/.style={color=blue, very thick},
	facet/.style={fill=blue!95!black,fill opacity=0.800000},
	targetfacet/.style={fill=blue,fill opacity=0.600000},
	sourcefacet/.style={fill=red,fill opacity=0.600000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick},
	targetvertex/.style={inner sep=1pt,circle,draw=blue,fill=blue,thick},
	sourcevertex/.style={inner sep=1pt,circle,draw=red,fill=red,thick}]
%
%
%
%
%% This TikZ-picture was produced with Sagemath version 10.0
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [0, 0, -1]
%% angle = 180
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[edge,back] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);

\draw[edge,back] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[edge,back] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[edge,back] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);

%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (0.58824, 0.00000, -1.66667)     {};
%%
% %%
% %% Drawing the facets
% %%
% \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% \fill[facet] (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% \fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
% \draw[edge] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[targetedge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
%%
% %%
% %% Drawing the vertices in the front
% %%
% \node[vertex] at (-0.58824, 1.42857, -0.83333)     {};
% \node[vertex] at (0.58824, 1.42857, 0.83333)     {};
% \node[vertex] at (1.76471, 0.00000, 0.00000)     {};
% \node[vertex] at (-0.58824, -1.42857, -0.83333)     {};
% \node[vertex] at (-1.76471, 0.00000, 0.00000)     {};
% \node[vertex] at (-0.58824, 0.00000, 1.66667)     {};
% \node[vertex] at (0.58824, -1.42857, 0.83333)     {};
%%
%%
\node[targetvertex] at (1.76471, 0.00000, 0.00000)     {};
\node[sourcevertex] at (-1.76471, 0.00000, 0.00000)     {};

% \begin{scope}[shift={(2,-1,0)}]
\begin{scope}[shift={(.5,2,0)}]

		%axes
		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor=west]{$v_1$};
		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor=west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor=west]{$v_3$};
	\end{scope}
\end{tikzpicture}&
&
\begin{tikzpicture}%
	[scale=.950000,
	back/.style={thin, color=black!60},
	edge/.style={color=black, thick},
	sourceedge/.style={color=red, very thick},
	targetedge/.style={color=blue, very thick},
	facet/.style={fill=blue!95!black,fill opacity=0.800000},
	targetfacet/.style={fill=blue,fill opacity=0.600000},
	sourcefacet/.style={fill=red,fill opacity=0.600000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick},
	targetvertex/.style={inner sep=1pt,circle,draw=blue,fill=blue,thick},
	sourcevertex/.style={inner sep=1pt,circle,draw=red,fill=red,thick}]
\draw[edge] (0,-2) -- (0,1);
\node[targetvertex] at (0,-2)     {};
\node[sourcevertex] at (0,1)     {};

\begin{scope}[shift={(1,-1)}]
		
		%axes
		\draw[->] (0, 0) -- ( 0,-1) node[anchor=west]{$v_1$};
	
	\end{scope}
\end{tikzpicture}
\\
$P=\pi_3(P)$& & $\pi_2(P)$& & $\pi_1(P)$
\end{tabular}
% 
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%Second row with sources and targets of 2 faces
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% \begin{tikzpicture}%
% 	[x={(-0.587802cm, -0.404450cm)},
% 	y={(0.809005cm, -0.293947cm)},
% 	z={(0.000078cm, 0.866034cm)},
% 	scale=.5,
% 	back/.style={thin, color=black!60},
% 	edge/.style={color=black, thick},
% 	sourceedge/.style={color=red, ultra thick},
% 	targetedge/.style={color=blue, ultra thick},
% 	facet/.style={fill=black!35,fill opacity=0.800000},
% 	targetfacet/.style={fill=blue!80,fill opacity=0.800000},
% 	sourcefacet/.style={fill=red!80,fill opacity=0.800000},
% 	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick},
% 	targetvertex/.style={inner sep=1pt,circle,draw=blue,fill=blue,thick},
% 	sourcevertex/.style={inner sep=1pt,circle,draw=red,fill=red,thick}]
% %
% %
% %% This TikZ-picture was produced with Sagemath version 10.0
% %% with the command: ._tikz_3d_in_3d and parameters:
% %% view = [-0.246900000000000, -0.484500000000000, -0.839200000000000]
% %% angle = 133.700000000000
% %% scale = 1
% %% edge_color = blue!95!black
% %% facet_color = blue!95!black
% %% opacity = 0.8
% %% vertex_color = green
% %% axis = False
% %%
% %% Coordinate of the vertices:
% %%
% \coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
% \coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
% \coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
% \coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
% \coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
% \coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
% \coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
% \coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
% %%
% %%
% %% Drawing edges in the back
% %%
% 
% %%
% %%
% %% Drawing vertices in the back
% %%
% % \node[vertex] at (-0.58824, -1.42857, -0.83333)     {};
% %%
% %%
% % \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[sourcefacet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
% %  \fill[sourcefacet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% 
% 
% \draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
% \draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);
% 
% % %% Drawing the facets
% % %%
% \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[targetfacet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% %  \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% %%
% %%
% %% Drawing edges in the front
% %%
% \draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
% \draw[sourceedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[targetedge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
% \draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
% \draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
% \draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
% %%
% %%
% % %% Drawing the vertices in the front
% % %%
%  \node[sourcevertex] at (-0.58824, 1.42857, -0.83333)     {};
% % \node[targetvertex] at (0.58824, 1.42857, 0.83333)     {};
% \node[targetvertex] at (1.76471, 0.00000, 0.00000)     {};
% %  \node[sourcevertex] at (0.58824, 0.00000, -1.66667)     {};
% %  \node[sourcevertex] at (-1.76471, 0.00000, 0.00000)     {};
% % \node[vertex] at (-0.58824, 0.00000, 1.66667)     {};
% % \node[vertex] at (0.58824, -1.42857, 0.83333)     {};
% % %%
% % %%
% % %
% % \begin{scope}[shift={(0,3,0)}]
% %
% % 		%axes
% % 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor=east]{$v_1$};
% % 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor=west]{$v_2$};
% % 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor=west]{$v_3$};
% % 	\end{scope}
% 
% \end{tikzpicture}
% \qquad
% \begin{tikzpicture}%
% 	[x={(-0.587802cm, -0.404450cm)},
% 	y={(0.809005cm, -0.293947cm)},
% 	z={(0.000078cm, 0.866034cm)},
% 	scale=.5,
% 	back/.style={thin, color=black!60},
% 	edge/.style={color=black, thick},
% 	sourceedge/.style={color=red, ultra thick},
% 	targetedge/.style={color=blue, ultra thick},
% 	facet/.style={fill=black!35,fill opacity=0.800000},
% 	targetfacet/.style={fill=blue!80,fill opacity=0.800000},
% 	sourcefacet/.style={fill=red!80,fill opacity=0.800000},
% 	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick},
% 	targetvertex/.style={inner sep=1pt,circle,draw=blue,fill=blue,thick},
% 	sourcevertex/.style={inner sep=1pt,circle,draw=red,fill=red,thick}]
% %
% \coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
% \coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
% \coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
% \coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
% \coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
% \coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
% \coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
% \coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
% %%
% %%
% %% Drawing edges in the back
% %%
% 
% %%
% %%
% %% Drawing vertices in the back
% %%
% % \node[vertex] at (-0.58824, -1.42857, -0.83333)     {};
% %%
% %%
% % \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
% %  \fill[sourcefacet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% 
% 
% \draw[back,sourceedge] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
% \draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);
% 
% % %% Drawing the facets
% % %%
% % \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% %  \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% %%
% %%
% %% Drawing edges in the front
% %%
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
% \draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
% \draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
% \draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
% \draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
% %%
% %%
% % %% Drawing the vertices in the front
% % %%
% % \node[vertex] at (-0.58824, 1.42857, -0.83333)     {};
% % \node[targetvertex] at (0.58824, 1.42857, 0.83333)     {};
% % \node[targetvertex] at (1.76471, 0.00000, 0.00000)     {};
%  \node[targetvertex] at (0.58824, 0.00000, -1.66667)     {};
%  \node[sourcevertex] at (-1.76471, 0.00000, 0.00000)     {};
% % \node[vertex] at (-0.58824, 0.00000, 1.66667)     {};
% % \node[vertex] at (0.58824, -1.42857, 0.83333)     {};
% % %%
% % %%
% % %
% % \begin{scope}[shift={(0,3,0)}]
% %
% % 		%axes
% % 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor=east]{$v_1$};
% % 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor=west]{$v_2$};
% % 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor=west]{$v_3$};
% % 	\end{scope}
% 
% \end{tikzpicture}
% \qquad
% \begin{tikzpicture}%
% 	[x={(-0.587802cm, -0.404450cm)},
% 	y={(0.809005cm, -0.293947cm)},
% 	z={(0.000078cm, 0.866034cm)},
% 	scale=.5,
% 	back/.style={thin, color=black!60},
% 	edge/.style={color=black, thick},
% 	sourceedge/.style={color=red, ultra thick},
% 	targetedge/.style={color=blue, ultra thick},
% 	facet/.style={fill=black!35,fill opacity=0.800000},
% 	targetfacet/.style={fill=blue!80,fill opacity=0.800000},
% 	sourcefacet/.style={fill=red!80,fill opacity=0.800000},
% 	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick},
% 	targetvertex/.style={inner sep=1pt,circle,draw=blue,fill=blue,thick},
% 	sourcevertex/.style={inner sep=1pt,circle,draw=red,fill=red,thick}]
% %
% \coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
% \coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
% \coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
% \coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
% \coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
% \coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
% \coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
% \coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
% %%
% %%
% %% Drawing edges in the back
% %%
% 
% %%
% %%
% %% Drawing vertices in the back
% %%
% %%
% %%
% % \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
%  \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% 
% 
% \draw[back,targetedge] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
% \draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);
% 
% % %% Drawing the facets
% % %%
% % \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% %  \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% %%
% %%
% %% Drawing edges in the front
% %%
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
% \draw[targetedge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
% \draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
% \draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
% \draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
% %%
% %%
% % %% Drawing the vertices 
% % %%
% \node[sourcevertex] at (-0.58824, -1.42857, -0.83333)     {};
% 
% % \node[vertex] at (-0.58824, 1.42857, -0.83333)     {};
% % \node[targetvertex] at (0.58824, 1.42857, 0.83333)     {};
% \node[targetvertex] at (1.76471, 0.00000, 0.00000)     {};
% %  \node[vertex] at (0.58824, 0.00000, -1.66667)     {};
% %  \node[targetvertex] at (-1.76471, 0.00000, 0.00000)     {};
% % \node[vertex] at (-0.58824, 0.00000, 1.66667)     {};
% % \node[vertex] at (0.58824, -1.42857, 0.83333)     {};
% % %%
% % %%
% % %
% % \begin{scope}[shift={(0,3,0)}]
% %
% % 		%axes
% % 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor=east]{$v_1$};
% % 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor=west]{$v_2$};
% % 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor=west]{$v_3$};
% % 	\end{scope}
% 
% \end{tikzpicture}
% \qquad
% \begin{tikzpicture}%
% 	[x={(-0.587802cm, -0.404450cm)},
% 	y={(0.809005cm, -0.293947cm)},
% 	z={(0.000078cm, 0.866034cm)},
% 	scale=.5,
% 	back/.style={thin, color=black!60},
% 	edge/.style={color=black, thick},
% 	sourceedge/.style={color=red, ultra thick},
% 	targetedge/.style={color=blue, ultra thick},
% 	facet/.style={fill=black!35,fill opacity=0.800000},
% 	targetfacet/.style={fill=blue!80,fill opacity=0.800000},
% 	sourcefacet/.style={fill=red!80,fill opacity=0.800000},
% 	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick},
% 	targetvertex/.style={inner sep=1pt,circle,draw=blue,fill=blue,thick},
% 	sourcevertex/.style={inner sep=1pt,circle,draw=red,fill=red,thick}]
% %
% \coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
% \coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
% \coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
% \coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
% \coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
% \coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
% \coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
% \coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
% %%
% %%
% %% Drawing edges in the back
% %%
% 
% %%
% %%
% %% Drawing vertices in the back
% %%
% % \node[vertex] at (-0.58824, -1.42857, -0.83333)     {};
% %%
% %%
% % \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
% %  \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% 
% 
% \draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
% \draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);
% 
% % %% Drawing the facets
% % %%
% % \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% %  \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% %%
% %%
% %% Drawing edges in the front
% %%
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[targetedge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
% \draw[targetedge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
% \draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
% \draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
% \draw[sourceedge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
% %%
% %%
% % %% Drawing the vertices in the front
% % %%
% % \node[vertex] at (-0.58824, 1.42857, -0.83333)     {};
% % \node[targetvertex] at (0.58824, 1.42857, 0.83333)     {};
% \node[targetvertex] at (1.76471, 0.00000, 0.00000)     {};
% %  \node[sourcevertex] at (0.58824, 0.00000, -1.66667)     {};
% %  \node[targetvertex] at (-1.76471, 0.00000, 0.00000)     {};
%  \node[sourcevertex] at (-0.58824, 0.00000, 1.66667)     {};
% % \node[targetvertex] at (0.58824, -1.42857, 0.83333)     {};
% % %%
% % %%
% % %
% % \begin{scope}[shift={(0,3,0)}]
% %
% % 		%axes
% % 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor=east]{$v_1$};
% % 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor=west]{$v_2$};
% % 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor=west]{$v_3$};
% % 	\end{scope}
% 
% \end{tikzpicture}
% \qquad
% \begin{tikzpicture}%
% 	[x={(-0.587802cm, -0.404450cm)},
% 	y={(0.809005cm, -0.293947cm)},
% 	z={(0.000078cm, 0.866034cm)},
% 	scale=.5,
% 	back/.style={thin, color=black!60},
% 	edge/.style={color=black, thick},
% 	sourceedge/.style={color=red, ultra thick},
% 	targetedge/.style={color=blue, ultra thick},
% 	facet/.style={fill=black!35,fill opacity=0.800000},
% 	targetfacet/.style={fill=blue!80,fill opacity=0.800000},
% 	sourcefacet/.style={fill=red!80,fill opacity=0.800000},
% 	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick},
% 	targetvertex/.style={inner sep=1pt,circle,draw=blue,fill=blue,thick},
% 	sourcevertex/.style={inner sep=1pt,circle,draw=red,fill=red,thick}]
% %
% \coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
% \coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
% \coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
% \coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
% \coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
% \coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
% \coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
% \coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
% %%
% %%
% %% Drawing edges in the back
% %%
% 
% %%
% %%
% %% Drawing vertices in the back
% %%
% % \node[vertex] at (-0.58824, -1.42857, -0.83333)     {};
% %%
% %%
% % \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
% %  \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% 
% 
% \draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
% \draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);
% 
% % %% Drawing the facets
% % %%
% % \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
%  \fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% %%
% %%
% %% Drawing edges in the front
% %%
% \draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
% \draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
% \draw[sourceedge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
% \draw[sourceedge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
% \draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
% %%
% %%
% % %% Drawing the vertices in the front
% % %%
% % \node[sourcevertex] at (-0.58824, 1.42857, -0.83333)     {};
% \node[targetvertex] at (0.58824, 1.42857, 0.83333)     {};
% % \node[sourcevertex] at (1.76471, 0.00000, 0.00000)     {};
% %  \node[sourcevertex] at (0.58824, 0.00000, -1.66667)     {};
%  \node[sourcevertex] at (-1.76471, 0.00000, 0.00000)     {};
% %  \node[targetvertex] at (-0.58824, 0.00000, 1.66667)     {};
% % \node[targetvertex] at (0.58824, -1.42857, 0.83333)     {};
% % %%
% % %%
% % %
% % \begin{scope}[shift={(0,3,0)}]
% %
% % 		%axes
% % 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor=east]{$v_1$};
% % 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor=west]{$v_2$};
% % 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor=west]{$v_3$};
% % 	\end{scope}
% 
% \end{tikzpicture}
% \qquad
% \begin{tikzpicture}%
% 	[x={(-0.587802cm, -0.404450cm)},
% 	y={(0.809005cm, -0.293947cm)},
% 	z={(0.000078cm, 0.866034cm)},
% 	scale=.5,
% 	back/.style={thin, color=black!60},
% 	edge/.style={color=black, thick},
% 	sourceedge/.style={color=red, ultra thick},
% 	targetedge/.style={color=blue, ultra thick},
% 	facet/.style={fill=black!35,fill opacity=0.800000},
% 	targetfacet/.style={fill=blue!80,fill opacity=0.800000},
% 	sourcefacet/.style={fill=red!80,fill opacity=0.800000},
% 	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick},
% 	targetvertex/.style={inner sep=1pt,circle,draw=blue,fill=blue,thick},
% 	sourcevertex/.style={inner sep=1pt,circle,draw=red,fill=red,thick}]
% %
% \coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
% \coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
% \coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
% \coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
% \coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
% \coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
% \coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
% \coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
% %%
% %%
% %% Drawing edges in the back
% %%
% 
% %%
% %%
% %% Drawing vertices in the back
% %%
% %%
% %%
% \fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
% %  \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% 
% 
% \draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
% \draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);
% 
% % %% Drawing the facets
% % %%
% % \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% % \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
% %  \fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% %%
% %%
% %% Drawing edges in the front
% %%
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
% \draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
% \draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
% \draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
% \draw[targetedge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
% \draw[targetedge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
% %%
% %%
% % %% Drawing the vertices
% 
% % \node[targetvertex] at (-0.58824, -1.42857, -0.83333)     {};
% 
% % %%
% % \node[sourcevertex] at (-0.58824, 1.42857, -0.83333)     {};
% % \node[targetvertex] at (0.58824, 1.42857, 0.83333)     {};
% % \node[sourcevertex] at (1.76471, 0.00000, 0.00000)     {};
% %  \node[sourcevertex] at (0.58824, 0.00000, -1.66667)     {};
%  \node[sourcevertex] at (-1.76471, 0.00000, 0.00000)     {};
% %  \node[sourcevertex] at (-0.58824, 0.00000, 1.66667)     {};
%  \node[targetvertex] at (0.58824, -1.42857, 0.83333)     {};
% % %%
% % %%
% % %
% % \begin{scope}[shift={(0,3,0)}]
% %
% % 		%axes
% % 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor=east]{$v_1$};
% % 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor=west]{$v_2$};
% % 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor=west]{$v_3$};
% % 	\end{scope}
% 
% \end{tikzpicture}
% 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Third row with sources and targets of 2 faces on the projection
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}%
	[	x={(0.000000cm, -1.000000cm)},
	y={(1.000000cm, 0.000000cm)},
	z={(0.000000cm, 0.000000cm)},
	scale=.5,
	back/.style={thin, color=black!60},
	edge/.style={color=black!60, thin},
	sourceedge/.style={color=red, ultra thick},
	targetedge/.style={color=blue, ultra thick},
	facet/.style={fill=black!35,fill opacity=0.800000},
	targetfacet/.style={fill=blue!80,fill opacity=0.800000},
	sourcefacet/.style={fill=red!80,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick},
	targetvertex/.style={inner sep=1pt,circle,draw=blue,fill=blue,thick},
	sourcevertex/.style={inner sep=1pt,circle,draw=red,fill=red,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.0
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.246900000000000, -0.484500000000000, -0.839200000000000]
%% angle = 133.700000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%

%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (-0.58824, -1.42857, -0.83333)     {};
%%
%%
% \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[sourcefacet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
%  \fill[sourcefacet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};


\draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

% %% Drawing the facets
% %%
\fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[targetfacet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
%  \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[sourceedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[targetedge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
\draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
%%
%%
% %% Drawing the vertices in the front
% %%
 \node[sourcevertex] at (-0.58824, 1.42857, -0.83333)     {};
% \node[targetvertex] at (0.58824, 1.42857, 0.83333)     {};
\node[targetvertex] at (1.76471, 0.00000, 0.00000)     {};
%  \node[sourcevertex] at (0.58824, 0.00000, -1.66667)     {};
%  \node[sourcevertex] at (-1.76471, 0.00000, 0.00000)     {};
% \node[vertex] at (-0.58824, 0.00000, 1.66667)     {};
% \node[vertex] at (0.58824, -1.42857, 0.83333)     {};
% %%
% %%
% %
% \begin{scope}[shift={(0,3,0)}]
%
% 		%axes
% 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor=east]{$v_1$};
% 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor=west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor=west]{$v_3$};
% 	\end{scope}

\end{tikzpicture}
\quad
\begin{tikzpicture}%
	[x={(0.000000cm, -1.000000cm)},
	y={(1.000000cm, 0.000000cm)},
	z={(0.000000cm, 0.000000cm)},,
	scale=.5,
	back/.style={thin, color=black!60},
	edge/.style={color=black!60, thin},
	sourceedge/.style={color=red, ultra thick},
	targetedge/.style={color=blue, ultra thick},
	facet/.style={fill=black!35,fill opacity=0.800000},
	targetfacet/.style={fill=blue!80,fill opacity=0.800000},
	sourcefacet/.style={fill=red!80,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick},
	targetvertex/.style={inner sep=1pt,circle,draw=blue,fill=blue,thick},
	sourcevertex/.style={inner sep=1pt,circle,draw=red,fill=red,thick}]
%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%

%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (-0.58824, -1.42857, -0.83333)     {};
%%
%%
% \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
\fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
%  \fill[sourcefacet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};


\draw[back,sourceedge] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

% %% Drawing the facets
% %%
% \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
%  \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
\draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
%%
%%
% %% Drawing the vertices in the front
% %%
% \node[vertex] at (-0.58824, 1.42857, -0.83333)     {};
% \node[targetvertex] at (0.58824, 1.42857, 0.83333)     {};
% \node[targetvertex] at (1.76471, 0.00000, 0.00000)     {};
 \node[targetvertex] at (0.58824, 0.00000, -1.66667)     {};
 \node[sourcevertex] at (-1.76471, 0.00000, 0.00000)     {};
% \node[vertex] at (-0.58824, 0.00000, 1.66667)     {};
% \node[vertex] at (0.58824, -1.42857, 0.83333)     {};
% %%
% %%
% %
% \begin{scope}[shift={(0,3,0)}]
%
% 		%axes
% 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor=east]{$v_1$};
% 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor=west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor=west]{$v_3$};
% 	\end{scope}

\end{tikzpicture}
\quad
\begin{tikzpicture}%
	[x={(0.000000cm, -1.000000cm)},
	y={(1.000000cm, 0.000000cm)},
	z={(0.000000cm, 0.000000cm)},,
	scale=.5,
	back/.style={thin, color=black!60},
	edge/.style={color=black!60, thin},
	sourceedge/.style={color=red, ultra thick},
	targetedge/.style={color=blue, ultra thick},
	facet/.style={fill=black!35,fill opacity=0.800000},
	targetfacet/.style={fill=blue!80,fill opacity=0.800000},
	sourcefacet/.style={fill=red!80,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick},
	targetvertex/.style={inner sep=1pt,circle,draw=blue,fill=blue,thick},
	sourcevertex/.style={inner sep=1pt,circle,draw=red,fill=red,thick}]
%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%

%%
%%
%% Drawing vertices in the back
%%
%%
%%
% \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
 \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};


\draw[back,targetedge] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

% %% Drawing the facets
% %%
% \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
%  \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[targetedge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
\draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
%%
%%
% %% Drawing the vertices 
% %%
\node[sourcevertex] at (-0.58824, -1.42857, -0.83333)     {};

% \node[vertex] at (-0.58824, 1.42857, -0.83333)     {};
% \node[targetvertex] at (0.58824, 1.42857, 0.83333)     {};
\node[targetvertex] at (1.76471, 0.00000, 0.00000)     {};
%  \node[vertex] at (0.58824, 0.00000, -1.66667)     {};
%  \node[targetvertex] at (-1.76471, 0.00000, 0.00000)     {};
% \node[vertex] at (-0.58824, 0.00000, 1.66667)     {};
% \node[vertex] at (0.58824, -1.42857, 0.83333)     {};
% %%
% %%
% %
% \begin{scope}[shift={(0,3,0)}]
%
% 		%axes
% 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor=east]{$v_1$};
% 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor=west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor=west]{$v_3$};
% 	\end{scope}

\end{tikzpicture}
\quad
\begin{tikzpicture}%
	[x={(0.000000cm, -1.000000cm)},
	y={(1.000000cm, 0.000000cm)},
	z={(0.000000cm, 0.000000cm)},,
	scale=.5,
	back/.style={thin, color=black!60},
	edge/.style={color=black!60, thin},
	sourceedge/.style={color=red, ultra thick},
	targetedge/.style={color=blue, ultra thick},
	facet/.style={fill=black!35,fill opacity=0.800000},
	targetfacet/.style={fill=blue!80,fill opacity=0.800000},
	sourcefacet/.style={fill=red!80,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick},
	targetvertex/.style={inner sep=1pt,circle,draw=blue,fill=blue,thick},
	sourcevertex/.style={inner sep=1pt,circle,draw=red,fill=red,thick}]
%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%

%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (-0.58824, -1.42857, -0.83333)     {};
%%
%%
% \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
%  \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};


\draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

% %% Drawing the facets
% %%
% \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
\fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
%  \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[targetedge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[targetedge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[sourceedge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
\draw[edge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[sourceedge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
%%
%%
% %% Drawing the vertices in the front
% %%
% \node[vertex] at (-0.58824, 1.42857, -0.83333)     {};
% \node[targetvertex] at (0.58824, 1.42857, 0.83333)     {};
\node[targetvertex] at (1.76471, 0.00000, 0.00000)     {};
%  \node[sourcevertex] at (0.58824, 0.00000, -1.66667)     {};
%  \node[targetvertex] at (-1.76471, 0.00000, 0.00000)     {};
 \node[sourcevertex] at (-0.58824, 0.00000, 1.66667)     {};
% \node[targetvertex] at (0.58824, -1.42857, 0.83333)     {};
% %%
% %%
% %
% \begin{scope}[shift={(0,3,0)}]
%
% 		%axes
% 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor=east]{$v_1$};
% 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor=west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor=west]{$v_3$};
% 	\end{scope}

\end{tikzpicture}
\quad
\begin{tikzpicture}%
	[x={(0.000000cm, -1.000000cm)},
	y={(1.000000cm, 0.000000cm)},
	z={(0.000000cm, 0.000000cm)},,
	scale=.5,
	back/.style={thin, color=black!60},
	edge/.style={color=black!60, thin},
	sourceedge/.style={color=red, ultra thick},
	targetedge/.style={color=blue, ultra thick},
	facet/.style={fill=black!35,fill opacity=0.800000},
	targetfacet/.style={fill=blue!80,fill opacity=0.800000},
	sourcefacet/.style={fill=red!80,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick},
	targetvertex/.style={inner sep=1pt,circle,draw=blue,fill=blue,thick},
	sourcevertex/.style={inner sep=1pt,circle,draw=red,fill=red,thick}]
%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%

%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (-0.58824, -1.42857, -0.83333)     {};
%%
%%
% \fill[targetfacet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
%  \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};


\draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge,back] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

% %% Drawing the facets
% %%
% \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
 \fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[targetedge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[sourceedge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
\draw[sourceedge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
%%
%%
% %% Drawing the vertices in the front
% %%
% \node[sourcevertex] at (-0.58824, 1.42857, -0.83333)     {};
\node[targetvertex] at (0.58824, 1.42857, 0.83333)     {};
% \node[sourcevertex] at (1.76471, 0.00000, 0.00000)     {};
%  \node[sourcevertex] at (0.58824, 0.00000, -1.66667)     {};
 \node[sourcevertex] at (-1.76471, 0.00000, 0.00000)     {};
%  \node[targetvertex] at (-0.58824, 0.00000, 1.66667)     {};
% \node[targetvertex] at (0.58824, -1.42857, 0.83333)     {};
% %%
% %%
% %
% \begin{scope}[shift={(0,3,0)}]
%
% 		%axes
% 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor=east]{$v_1$};
% 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor=west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor=west]{$v_3$};
% 	\end{scope}

\end{tikzpicture}
\quad
\begin{tikzpicture}%
	[x={(0.000000cm, -1.000000cm)},
	y={(1.000000cm, 0.000000cm)},
	z={(0.000000cm, 0.000000cm)},,
	scale=.5,
	back/.style={thin, color=black!60},
	edge/.style={color=black!60, thin},
	sourceedge/.style={color=red, ultra thick},
	targetedge/.style={color=blue, ultra thick},
	facet/.style={fill=black!35,fill opacity=0.800000},
	targetfacet/.style={fill=blue!80,fill opacity=0.800000},
	sourcefacet/.style={fill=red!80,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick},
	targetvertex/.style={inner sep=1pt,circle,draw=blue,fill=blue,thick},
	sourcevertex/.style={inner sep=1pt,circle,draw=red,fill=red,thick}]
%
\coordinate (-0.58824, 1.42857, -0.83333) at (-0.58824, 1.42857, -0.83333);
\coordinate (0.58824, 1.42857, 0.83333) at (0.58824, 1.42857, 0.83333);
\coordinate (1.76471, 0.00000, 0.00000) at (1.76471, 0.00000, 0.00000);
\coordinate (0.58824, 0.00000, -1.66667) at (0.58824, 0.00000, -1.66667);
\coordinate (-0.58824, -1.42857, -0.83333) at (-0.58824, -1.42857, -0.83333);
\coordinate (-1.76471, 0.00000, 0.00000) at (-1.76471, 0.00000, 0.00000);
\coordinate (-0.58824, 0.00000, 1.66667) at (-0.58824, 0.00000, 1.66667);
\coordinate (0.58824, -1.42857, 0.83333) at (0.58824, -1.42857, 0.83333);
%%
%%
%% Drawing edges in the back
%%

%%
%%
%% Drawing vertices in the back
%%
%%
%%
\fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333) -- (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667) -- cycle {};
%  \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};


\draw[edge,back] (0.58824, 0.00000, -1.66667) -- (-0.58824, -1.42857, -0.83333);
\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[back,sourceedge] (-0.58824, -1.42857, -0.83333) -- (0.58824, -1.42857, 0.83333);

% %% Drawing the facets
% %%
% \fill[facet] (0.58824, 0.00000, -1.66667) -- (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- cycle {};
% \fill[facet] (0.58824, -1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667) -- cycle {};
%  \fill[facet] (-0.58824, 0.00000, 1.66667) -- (0.58824, 1.42857, 0.83333) -- (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 1.42857, 0.83333);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (-0.58824, 1.42857, -0.83333) -- (-1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (1.76471, 0.00000, 0.00000);
\draw[edge] (0.58824, 1.42857, 0.83333) -- (-0.58824, 0.00000, 1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, 0.00000, -1.66667);
\draw[edge] (1.76471, 0.00000, 0.00000) -- (0.58824, -1.42857, 0.83333);
\draw[targetedge] (-1.76471, 0.00000, 0.00000) -- (-0.58824, 0.00000, 1.66667);
\draw[targetedge] (-0.58824, 0.00000, 1.66667) -- (0.58824, -1.42857, 0.83333);
%%
%%
% %% Drawing the vertices

% \node[targetvertex] at (-0.58824, -1.42857, -0.83333)     {};

% %%
% \node[sourcevertex] at (-0.58824, 1.42857, -0.83333)     {};
% \node[targetvertex] at (0.58824, 1.42857, 0.83333)     {};
% \node[sourcevertex] at (1.76471, 0.00000, 0.00000)     {};
%  \node[sourcevertex] at (0.58824, 0.00000, -1.66667)     {};
 \node[sourcevertex] at (-1.76471, 0.00000, 0.00000)     {};
%  \node[sourcevertex] at (-0.58824, 0.00000, 1.66667)     {};
 \node[targetvertex] at (0.58824, -1.42857, 0.83333)     {};
% %%
% %%
% %
% \begin{scope}[shift={(0,3,0)}]
%
% 		%axes
% 		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor=east]{$v_1$};
% 		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor=west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor=west]{$v_3$};
% 	\end{scope}
\begin{scope}[shift={(.5,2,0)}]

		%axes
		\draw[->] (0, 0,0) -- (1, 0,0) node[anchor=west]{$v_1$};
		\draw[->] (0, 0,0) -- (0, 1,0) node[anchor=west]{$v_2$};
% 		\draw[->] (0, 0,0) -- (0, 0, 1) node[anchor=west]{$v_3$};
	\end{scope}
\end{tikzpicture}

